Distribution of H-alpha Emitters in Merging Galaxy Clusters

Studies of star formation in various galaxy cluster mergers have reached apparently contradictory conclusions regarding whether mergers stimulate star formation, quench it, or have no effect. Because the mergers studied span a range of time since pericenter (TSP), it is possible that the apparent effect on star formation is a function of TSP. We use a sample of 12 bimodal mergers to assess the star formation as a function of TSP. We measure the equivalent width of the H-alpha emission line in ${\sim}100$ member galaxies in each merger, classify galaxies as emitters or non-emitters, and then classify emitters as star-forming galaxies (SFG) or active galactic nucleus (AGN) based on the [NII] $\lambda6583$ line. We quantify the distribution of SFG and AGN relative to non-emitters along the spatial axis defined by the subcluster separation. The SFG and AGN fractions vary from merger to merger, but show no trend with TSP. The spatial distribution of SFG is consistent with that of non-emitters in eight mergers, but show significant avoidance of the system center in the remaining four mergers, including the three with the lowest TSP. If there is a connection between star formation activity and TSP, probing it further will require more precise TSP estimates and more mergers with TSP in the range of 0-400 Myr.

==> (inline-0) <==
\begin{deluxetable}{llrc}
  \tablecaption{\Ha\ equivalent width estimates}  
  \tablecolumns{4}
  \tablehead{\colhead{RA} & \colhead{DEC} & \colhead{EW (\AA)} & \colhead{uncertainty (\AA)}}
  \startdata
  00:10:60.0 & 52:32:26.8 & 0.77 & 0.04\\
00:11:05.6 & 52:32:60.0 & 2.21 & 0.17\\
00:11:09.7 & 52:28:42.5 & -26.19 & 0.43\\
00:11:10.0 & 52:28:05.2 & 1.68 & 0.22\\
00:11:10.6 & 52:31:00.1 & 0.88 & 0.11\\
00:11:11.1 & 52:29:50.8 & 1.39 & 0.06\\
00:11:12.2 & 52:31:40.6 & -72.33 & 0.68\\
00:11:13.0 & 52:30:52.1 & -10.34 & 0.69\\
00:11:13.1 & 52:29:58.8 & 1.76 & 0.29\\
00:11:15.3 & 52:30:15.0 & 1.27 & 0.08\\
00:11:15.8 & 52:32:04.4 & 1.78 & 0.30\\
00:11:16.9 & 52:31:35.2 & 0.37 & 0.63\\
00:11:18.3 & 52:27:08.9 & 2.69 & 0.41\\
00:11:18.3 & 52:32:38.1 & -42.09 & 0.25\\
00:11:20.2 & 52:31:46.7 & 0.67 & 0.05\\
00:11:20.7 & 52:26:53.2 & -35.33 & 0.34\\
00:11:20.8 & 52:27:17.0 & 0.86 & 0.05\\
00:11:21.7 & 52:31:43.7 & 0.89 & 0.05\\
00:11:22.4 & 52:31:47.1 & 1.41 & 0.09\\
00:11:22.6 & 52:32:16.2 & 0.71 & 0.50\\
00:11:24.2 & 52:31:45.7 & 0.78 & 0.50\\
00:11:24.4 & 52:31:57.2 & 1.34 & 0.17\\
00:11:25.8 & 52:32:11.5 & 1.16 & 0.29\\
00:11:25.8 & 52:32:19.2 & 1.12 & 0.08\\
00:11:25.8 & 52:35:23.5 & -46.44 & 0.50\\
00:11:26.4 & 52:29:36.8 & 1.12 & 0.04\\
00:11:26.6 & 52:31:17.9 & 2.68 & 0.42\\
00:11:27.5 & 52:30:28.6 & -19.13 & 0.11\\
00:11:28.6 & 52:28:09.3 & 0.83 & 0.08\\
00:11:29.4 & 52:29:53.3 & -5.81 & 1.35\\
00:11:30.8 & 52:32:39.3 & 1.42 & 0.17\\
00:11:31.2 & 52:34:15.3 & 1.52 & 0.12\\
00:11:31.4 & 52:29:54.9 & 1.45 & 0.28\\
00:11:32.5 & 52:31:50.0 & 1.47 & 0.26\\
00:11:33.6 & 52:29:56.6 & 1.08 & 0.04\\
00:11:34.1 & 52:33:58.7 & 2.32 & 0.33\\
00:11:37.2 & 52:31:20.6 & 1.81 & 0.19\\
00:11:37.4 & 52:31:29.3 & 1.44 & 0.10\\
00:11:38.8 & 52:28:08.0 & 1.77 & 0.07\\
00:11:39.6 & 52:28:43.7 & 0.84 & 0.05\\
00:11:39.7 & 52:28:35.1 & 1.55 & 0.05\\
00:11:40.5 & 52:32:02.7 & 2.68 & 0.71\\
00:11:41.2 & 52:30:12.7 & -8.34 & 0.09\\
00:11:43.1 & 52:30:31.3 & -9.02 & 0.41\\
00:11:44.9 & 52:32:36.6 & 1.16 & 0.12\\
00:11:45.2 & 52:30:20.3 & -10.85 & 0.47\\
00:11:46.1 & 52:29:34.9 & -0.30 & 0.87\\
00:11:46.1 & 52:33:31.6 & 1.73 & 0.33\\
00:11:46.3 & 52:31:50.9 & -55.17 & 0.17\\
00:11:46.8 & 52:33:37.5 & 1.16 & 0.06\\
00:11:49.1 & 52:35:39.7 & 1.49 & 0.10\\
00:11:49.4 & 52:35:00.6 & 1.63 & 0.09\\
00:11:49.8 & 52:33:02.6 & 1.58 & 0.40\\
00:11:50.5 & 52:35:58.4 & -9.14 & 0.09\\
00:11:52.6 & 52:35:06.2 & 1.63 & 0.27\\
00:11:53.0 & 52:28:59.2 & 1.69 & 0.14\\
00:11:54.0 & 52:31:33.2 & -15.45 & 0.07\\
00:11:54.4 & 52:31:58.6 & -5.15 & 0.07\\
00:11:55.4 & 52:35:31.9 & 1.80 & 0.19\\
00:11:55.5 & 52:34:25.6 & 1.27 & 0.12\\
00:11:56.4 & 52:30:32.7 & 1.07 & 0.04\\
00:11:56.4 & 52:33:13.4 & 0.83 & 0.09\\
00:11:57.2 & 52:33:53.2 & 1.48 & 0.22\\
00:11:57.7 & 52:38:15.0 & -5.27 & 0.05\\
00:11:58.2 & 52:30:15.1 & -12.85 & 0.59\\
00:11:58.2 & 52:32:57.5 & 1.94 & 0.25\\
00:12:01.7 & 52:31:46.8 & 1.19 & 0.06\\
00:12:02.1 & 52:36:17.8 & 1.14 & 0.10\\
00:12:02.2 & 52:32:41.3 & 1.13 & 0.07\\
00:12:03.2 & 52:34:13.4 & 0.95 & 0.05\\
00:12:03.7 & 52:34:51.7 & -17.02 & 0.15\\
00:12:03.7 & 52:35:02.8 & -31.17 & 0.13\\
00:12:04.0 & 52:33:13.5 & 2.45 & 0.71\\
00:12:04.4 & 52:37:41.4 & 1.54 & 0.08\\
00:12:04.5 & 52:34:01.3 & 0.91 & 0.20\\
00:12:04.5 & 52:34:14.9 & 1.21 & 0.20\\
00:12:04.5 & 52:34:34.7 & 1.70 & 0.32\\
00:12:04.6 & 52:38:41.9 & 2.08 & 0.38\\
00:12:07.2 & 52:33:12.0 & 1.49 & 0.07\\
00:12:08.0 & 52:33:53.3 & 0.49 & 0.04\\
00:12:09.0 & 52:36:16.6 & 1.42 & 0.11\\
00:12:09.2 & 52:30:40.2 & 0.37 & 0.08\\
00:12:10.1 & 52:34:53.4 & 1.38 & 0.17\\
00:12:10.3 & 52:33:36.2 & 1.75 & 0.21\\
00:12:14.3 & 52:33:52.4 & -0.16 & 1.09\\
00:12:14.7 & 52:32:48.0 & -11.68 & 0.44\\
00:12:15.2 & 52:36:40.8 & 0.89 & 0.18\\
00:12:15.7 & 52:34:19.1 & 1.42 & 0.38\\
00:12:18.9 & 52:33:46.7 & 0.87 & 0.04\\
00:12:20.0 & 52:36:57.0 & 2.07 & 0.17\\
00:12:20.1 & 52:34:49.6 & 1.49 & 0.11\\
00:12:20.8 & 52:30:44.2 & -8.78 & 0.27\\
00:12:21.3 & 52:35:32.5 & 1.10 & 0.04\\
00:12:21.4 & 52:32:46.2 & 0.53 & 0.05\\
00:12:24.7 & 52:35:50.6 & -24.82 & 0.57\\
00:12:25.9 & 52:33:57.3 & 0.59 & 0.13\\
00:12:31.2 & 52:33:28.3 & -0.31 & 0.07\\
00:12:31.3 & 52:33:44.2 & 0.99 & 0.06\\
00:12:33.0 & 52:38:14.2 & 1.37 & 0.09\\
00:12:34.1 & 52:35:36.2 & -2.93 & 0.44\\
00:12:35.4 & 52:35:49.3 & 1.16 & 0.09\\
00:12:43.6 & 52:31:32.4 & 1.60 & 0.04\\
00:12:44.5 & 52:33:39.0 & 0.11 & 0.11\\
00:55:44.4 & 26:28:56.9 & -2.99 & 0.28\\
00:55:45.0 & 26:29:39.3 & -22.08 & 2.58\\
00:55:45.1 & 26:28:58.6 & -14.56 & 0.21\\
00:55:45.3 & 26:25:58.6 & 1.17 & 0.61\\
00:55:45.3 & 26:26:57.1 & -19.73 & 0.45\\
00:55:45.5 & 26:25:51.4 & 0.77 & 0.81\\
00:55:46.1 & 26:27:05.4 & -117.80 & 1.03\\
00:55:46.4 & 26:23:08.2 & 1.56 & 0.18\\
00:55:46.5 & 26:26:23.1 & 1.24 & 0.31\\
00:55:47.0 & 26:23:05.8 & -5.81 & 0.22\\
00:55:47.1 & 26:25:07.9 & 0.59 & 0.39\\
00:55:47.2 & 26:20:20.4 & 0.89 & 0.55\\
00:55:47.5 & 26:26:46.3 & -0.35 & 0.30\\
00:55:47.6 & 26:21:05.1 & 0.63 & 0.19\\
00:55:48.0 & 26:20:36.1 & 0.32 & 0.24\\
00:55:48.1 & 26:25:26.4 & -132.13 & 1.41\\
00:55:48.3 & 26:26:05.3 & -0.32 & 0.07\\
00:55:48.6 & 26:17:51.5 & 0.73 & 0.13\\
00:55:48.6 & 26:26:41.1 & 1.61 & 0.22\\
00:55:48.7 & 26:29:31.4 & -38.76 & 0.98\\
00:55:49.2 & 26:23:59.5 & 1.30 & 0.15\\
00:55:49.9 & 26:22:15.2 & 1.04 & 0.13\\
00:55:49.9 & 26:24:56.3 & -0.91 & 1.19\\
00:55:50.0 & 26:23:29.0 & 0.11 & 0.21\\
00:55:50.2 & 26:24:45.4 & 1.46 & 0.23\\
00:55:50.2 & 26:25:39.7 & -1.35 & 1.01\\
00:55:50.2 & 26:25:53.7 & 0.68 & 1.59\\
00:55:50.6 & 26:24:37.3 & -19.51 & 0.10\\
00:55:50.6 & 26:27:44.3 & -35.15 & 0.38\\
00:55:50.7 & 26:23:17.1 & 1.10 & 0.66\\
00:55:50.7 & 26:29:22.4 & 0.68 & 0.83\\
00:55:50.8 & 26:26:17.9 & 0.97 & 0.36\\
00:55:50.9 & 26:22:40.6 & 0.89 & 0.11\\
00:55:51.5 & 26:24:55.7 & 2.50 & 0.73\\
00:55:51.5 & 26:25:08.6 & 1.74 & 0.44\\
00:55:51.6 & 26:17:41.0 & -37.33 & 0.19\\
00:55:52.1 & 26:20:32.8 & 1.39 & 0.19\\
00:55:52.1 & 26:23:46.1 & 1.17 & 0.21\\
00:55:52.1 & 26:31:26.4 & -1.66 & 0.85\\
00:55:52.3 & 26:22:48.9 & 1.51 & 0.22\\
00:55:53.4 & 26:23:03.1 & 1.27 & 0.26\\
00:55:53.5 & 26:22:21.9 & -1.21 & 0.33\\
00:55:53.7 & 26:28:46.6 & 1.87 & 0.15\\
00:55:53.8 & 26:28:16.8 & 1.75 & 0.25\\
00:55:53.9 & 26:20:05.3 & 0.91 & 0.07\\
00:55:53.9 & 26:28:49.8 & 0.74 & 0.17\\
00:55:54.0 & 26:17:15.3 & 0.52 & 0.11\\
00:55:54.1 & 26:22:54.0 & 3.51 & 1.35\\
00:55:54.3 & 26:26:04.4 & -7.09 & 0.77\\
00:55:54.5 & 26:20:11.5 & -0.03 & 1.22\\
00:55:54.6 & 26:19:40.2 & 1.11 & 0.13\\
00:55:54.7 & 26:16:48.6 & 0.17 & 1.98\\
00:55:54.7 & 26:21:16.0 & 1.42 & 0.10\\
00:55:54.7 & 26:24:55.1 & -0.80 & 0.58\\
00:55:55.0 & 26:21:24.6 & 0.73 & 0.23\\
00:55:55.0 & 26:30:34.3 & 0.12 & 0.72\\
00:55:55.1 & 26:22:30.9 & 1.64 & 0.20\\
00:55:55.3 & 26:24:03.7 & 1.03 & 0.18\\
00:55:55.5 & 26:18:12.5 & 1.49 & 1.57\\
00:55:55.5 & 26:23:10.2 & 1.59 & 0.15\\
00:55:55.6 & 26:26:43.4 & 1.05 & 0.07\\
00:55:55.7 & 26:28:47.7 & 0.86 & 1.50\\
00:55:55.8 & 26:23:45.2 & -42.84 & 0.57\\
00:55:55.9 & 26:17:49.3 & 2.22 & 0.25\\
00:55:55.9 & 26:21:31.4 & 1.52 & 0.27\\
00:55:56.2 & 26:18:15.8 & 1.24 & 0.22\\
00:55:56.2 & 26:26:59.9 & -3.56 & 1.02\\
00:55:56.2 & 26:30:54.5 & 0.62 & 4.40\\
00:55:56.4 & 26:19:26.2 & 1.31 & 0.11\\
00:55:56.4 & 26:22:15.4 & 1.72 & 0.16\\
00:55:56.5 & 26:23:25.3 & 0.78 & 0.48\\
00:55:56.8 & 26:19:02.8 & 2.13 & 0.33\\
00:55:56.9 & 26:25:30.8 & -21.14 & 1.64\\
00:55:56.9 & 26:26:46.2 & 0.01 & 0.70\\
00:55:57.4 & 26:24:17.9 & 1.18 & 0.14\\
00:55:57.5 & 26:25:17.4 & 1.80 & 1.31\\
00:55:57.7 & 26:21:02.9 & 1.62 & 0.26\\
00:55:57.8 & 26:25:12.6 & 1.56 & 0.19\\
00:55:58.0 & 26:19:50.0 & 0.99 & 0.19\\
00:55:58.0 & 26:30:31.8 & 1.22 & 0.44\\
00:55:58.2 & 26:19:24.0 & 1.29 & 0.16\\
00:55:58.4 & 26:19:13.0 & 1.08 & 0.29\\
00:55:58.6 & 26:25:55.3 & -32.79 & 0.98\\
00:55:58.7 & 26:22:08.9 & 1.54 & 0.40\\
00:55:59.0 & 26:20:48.8 & -3.55 & 0.09\\
00:55:59.0 & 26:21:21.8 & -0.12 & 1.04\\
00:55:59.2 & 26:24:49.2 & 0.68 & 0.65\\
00:55:59.5 & 26:29:26.2 & 1.46 & 0.44\\
00:55:59.7 & 26:24:41.2 & 1.46 & 0.15\\
00:55:59.7 & 26:27:41.6 & 1.76 & 0.23\\
00:55:59.8 & 26:27:25.5 & 1.72 & 0.18\\
00:56:00.1 & 26:23:05.8 & 2.57 & 0.51\\
00:56:00.3 & 26:19:23.3 & 1.32 & 0.22\\
00:56:00.3 & 26:20:32.3 & 0.88 & 0.08\\
00:56:00.4 & 26:17:03.7 & 1.28 & 0.11\\
00:56:00.5 & 26:24:05.3 & -1.61 & 1.61\\
00:56:00.8 & 26:18:42.6 & 1.33 & 0.18\\
00:56:01.0 & 26:20:03.6 & 0.56 & 0.08\\
00:56:01.3 & 26:20:46.5 & 1.00 & 0.23\\
00:56:01.4 & 26:17:56.9 & 1.06 & 0.44\\
00:56:01.4 & 26:22:57.1 & -74.27 & 0.58\\
00:56:01.4 & 26:27:08.2 & 1.76 & 0.45\\
00:56:01.7 & 26:19:39.5 & 0.64 & 0.12\\
00:56:01.8 & 26:18:49.6 & 1.34 & 0.21\\
00:56:02.0 & 26:20:27.4 & 1.06 & 0.09\\
00:56:02.0 & 26:25:05.7 & 0.92 & 0.06\\
00:56:02.1 & 26:29:59.1 & 1.30 & 0.19\\
00:56:02.3 & 26:19:21.6 & -23.05 & 1.91\\
00:56:02.3 & 26:27:28.6 & 0.51 & 0.06\\
00:56:02.7 & 26:23:28.0 & 2.31 & 0.69\\
00:56:03.0 & 26:22:50.2 & 1.25 & 0.10\\
00:56:03.0 & 26:29:26.9 & 1.41 & 0.17\\
00:56:03.1 & 26:22:13.3 & -79.08 & 1.44\\
00:56:03.3 & 26:28:22.0 & 1.86 & 0.15\\
00:56:03.4 & 26:18:52.4 & 0.29 & 1.23\\
00:56:03.5 & 26:30:13.0 & 0.90 & 0.16\\
00:56:03.7 & 26:24:06.6 & 1.05 & 0.40\\
00:56:03.7 & 26:27:53.9 & 0.72 & 0.16\\
00:56:03.8 & 26:26:42.9 & -0.81 & 1.29\\
00:56:03.9 & 26:22:23.5 & 1.05 & 0.10\\
00:56:04.1 & 26:25:18.7 & 0.77 & 0.24\\
00:56:04.3 & 26:23:12.1 & 0.95 & 0.10\\
00:56:04.3 & 26:28:17.8 & 0.34 & 0.09\\
00:56:04.5 & 26:21:45.3 & 1.09 & 0.52\\
00:56:04.7 & 26:19:50.6 & 1.60 & 0.88\\
00:56:04.7 & 26:21:34.3 & 0.98 & 0.16\\
00:56:05.0 & 26:27:36.2 & 1.33 & 0.29\\
00:56:05.1 & 26:27:56.8 & 1.71 & 0.33\\
00:56:05.4 & 26:26:02.3 & -0.91 & 6.33\\
00:56:06.5 & 26:17:41.6 & 0.87 & 0.05\\
00:56:06.8 & 26:19:37.3 & 1.21 & 0.11\\
00:56:07.0 & 26:18:10.3 & -36.85 & 0.88\\
00:56:07.1 & 26:22:15.7 & 1.23 & 0.17\\
00:56:08.2 & 26:18:43.0 & 0.66 & 0.25\\
00:56:08.4 & 26:18:52.3 & 0.84 & 0.07\\
04:58:48.8 & 08:49:05.8 & 1.13 & 0.24\\
04:58:49.6 & 08:41:59.9 & 1.38 & 0.10\\
04:58:52.2 & 08:48:42.8 & 1.43 & 0.11\\
04:58:53.4 & 08:49:39.7 & -28.36 & 0.31\\
04:58:53.5 & 08:39:08.3 & 1.46 & 0.05\\
04:58:53.7 & 08:46:54.6 & 1.23 & 0.25\\
04:58:54.8 & 08:42:54.7 & -40.61 & 0.11\\
04:58:55.1 & 08:43:54.1 & 1.41 & 0.13\\
04:58:55.3 & 08:38:48.7 & -18.76 & 0.18\\
04:58:55.3 & 08:50:16.6 & 1.10 & 0.05\\
04:58:55.5 & 08:43:13.0 & 1.66 & 0.10\\
04:58:55.8 & 08:37:11.4 & -46.09 & 0.55\\
04:58:56.0 & 08:50:27.3 & -14.20 & 0.15\\
04:58:56.9 & 08:43:44.6 & 1.18 & 0.35\\
04:58:57.0 & 08:40:30.4 & 1.33 & 0.11\\
04:58:57.0 & 08:42:33.4 & 1.34 & 0.11\\
04:58:57.6 & 08:48:49.5 & 1.06 & 0.09\\
04:58:57.7 & 08:41:21.1 & 1.66 & 0.11\\
04:58:58.6 & 08:41:50.4 & -15.22 & 0.40\\
04:58:58.9 & 08:40:41.2 & 1.10 & 0.03\\
04:58:58.9 & 08:50:45.3 & 0.22 & 0.21\\
04:58:59.3 & 08:43:57.6 & 1.69 & 0.13\\
04:58:59.4 & 08:47:48.0 & 1.40 & 0.06\\
04:58:59.6 & 08:45:19.7 & 2.45 & 0.35\\
04:59:00.5 & 08:41:42.3 & -8.89 & 0.08\\
04:59:00.8 & 08:47:09.8 & 1.51 & 0.11\\
04:59:01.1 & 08:51:25.8 & -1.60 & 0.10\\
04:59:01.8 & 08:38:30.8 & 2.08 & 0.31\\
04:59:01.9 & 08:41:42.6 & -0.09 & 0.39\\
04:59:01.9 & 08:46:00.9 & 1.60 & 1.08\\
04:59:02.1 & 08:44:55.9 & 0.96 & 0.04\\
04:59:02.2 & 08:42:57.6 & 1.25 & 0.27\\
04:59:02.7 & 08:41:46.1 & -1.68 & 0.08\\
04:59:02.8 & 08:40:32.1 & 1.17 & 0.06\\
04:59:03.0 & 08:45:12.7 & 1.08 & 0.05\\
04:59:03.3 & 08:48:20.4 & 0.79 & 0.39\\
04:59:03.4 & 08:40:27.2 & 1.26 & 0.16\\
04:59:03.5 & 08:42:56.7 & 0.98 & 0.17\\
04:59:03.6 & 08:42:33.5 & 1.08 & 0.06\\
04:59:04.0 & 08:47:15.7 & 1.01 & 0.10\\
04:59:04.1 & 08:41:44.5 & 1.49 & 0.04\\
04:59:04.1 & 08:45:43.8 & 1.36 & 0.84\\
04:59:04.4 & 08:41:55.2 & 1.12 & 0.30\\
04:59:04.6 & 08:39:29.4 & 1.11 & 0.04\\
04:59:04.8 & 08:44:04.6 & 1.22 & 0.12\\
04:59:04.9 & 08:45:17.9 & 1.44 & 0.10\\
04:59:04.9 & 08:46:56.1 & 1.76 & 0.15\\
04:59:05.2 & 08:39:33.7 & 1.73 & 0.31\\
04:59:05.2 & 08:45:54.6 & 2.48 & 0.40\\
04:59:05.3 & 08:43:52.5 & 0.95 & 0.05\\
04:59:05.5 & 08:42:40.8 & 1.00 & 0.09\\
04:59:05.5 & 08:45:55.3 & 0.98 & 0.05\\
04:59:05.7 & 08:35:09.7 & -5.68 & 0.22\\
04:59:05.8 & 08:40:22.6 & 1.17 & 0.05\\
04:59:06.1 & 08:45:21.7 & 0.36 & 0.04\\
04:59:06.3 & 08:48:47.9 & 1.66 & 0.27\\
04:59:06.4 & 08:38:57.9 & 0.48 & 0.07\\
04:59:06.4 & 08:43:00.7 & 0.73 & 0.05\\
04:59:06.5 & 08:44:23.5 & 0.41 & 0.05\\
04:59:06.6 & 08:36:59.7 & -46.02 & 0.40\\
04:59:06.6 & 08:43:49.1 & 0.70 & 0.04\\
04:59:06.8 & 08:43:41.7 & 1.85 & 0.18\\
04:59:07.0 & 08:38:17.2 & 1.22 & 0.06\\
04:59:07.4 & 08:49:21.2 & 1.59 & 0.30\\
04:59:07.4 & 08:50:52.7 & 1.65 & 0.21\\
04:59:07.7 & 08:46:37.2 & 0.66 & 0.72\\
04:59:07.8 & 08:41:04.7 & 1.35 & 0.11\\
04:59:07.9 & 08:44:20.0 & 1.63 & 0.10\\
04:59:08.0 & 08:50:13.5 & 1.36 & 0.13\\
04:59:08.0 & 08:50:45.5 & 1.68 & 0.11\\
04:59:08.5 & 08:38:00.9 & 2.98 & 0.62\\
04:59:09.0 & 08:43:51.0 & 1.57 & 0.12\\
04:59:09.3 & 08:49:57.1 & 0.93 & 0.38\\
04:59:10.3 & 08:37:14.1 & -15.08 & 0.33\\
04:59:10.4 & 08:45:55.5 & 1.36 & 0.19\\
04:59:10.9 & 08:39:49.7 & 2.16 & 0.16\\
04:59:11.3 & 08:52:18.9 & 1.66 & 0.20\\
04:59:12.5 & 08:37:31.9 & 1.35 & 0.05\\
04:59:12.6 & 08:50:02.1 & 0.02 & 0.07\\
04:59:12.9 & 08:46:59.6 & 1.44 & 0.17\\
04:59:12.9 & 08:49:41.3 & 0.94 & 0.04\\
04:59:13.0 & 08:49:14.4 & 1.27 & 0.14\\
04:59:13.4 & 08:47:15.8 & 0.57 & 0.04\\
04:59:13.4 & 08:48:06.9 & 1.46 & 0.43\\
04:59:13.8 & 08:38:03.6 & 1.44 & 0.08\\
04:59:13.9 & 08:37:49.0 & -63.93 & 0.38\\
04:59:14.4 & 08:49:44.7 & 0.28 & 0.11\\
04:59:14.7 & 08:50:27.1 & -3.17 & 0.09\\
04:59:15.5 & 08:48:02.4 & 1.16 & 0.03\\
04:59:16.0 & 08:45:21.2 & -17.53 & 0.09\\
04:59:16.1 & 08:51:06.3 & 1.79 & 0.08\\
04:59:16.2 & 08:50:11.4 & 0.93 & 0.07\\
04:59:16.4 & 08:51:59.6 & 1.27 & 0.06\\
04:59:16.5 & 08:43:54.8 & -7.68 & 0.11\\
04:59:16.7 & 08:49:11.1 & 1.75 & 0.22\\
04:59:17.6 & 08:48:15.2 & 0.76 & 0.05\\
04:59:17.8 & 08:43:03.7 & 1.47 & 0.09\\
04:59:18.1 & 08:46:17.9 & 1.60 & 0.09\\
04:59:18.2 & 08:46:58.5 & 1.63 & 0.05\\
04:59:18.5 & 08:44:42.6 & 1.21 & 0.43\\
04:59:19.0 & 08:42:44.4 & 1.56 & 0.62\\
04:59:20.3 & 08:41:05.3 & -3.97 & 0.21\\
04:59:20.6 & 08:48:57.6 & 1.07 & 0.23\\
04:59:21.0 & 08:45:14.8 & 1.47 & 0.05\\
04:59:21.7 & 08:50:43.8 & 1.39 & 0.23\\
04:59:21.9 & 08:44:28.2 & 0.35 & 0.46\\
04:59:22.6 & 08:51:59.1 & -4.11 & 0.28\\
04:59:23.2 & 08:46:14.9 & 0.94 & 0.04\\
04:59:23.3 & 08:49:40.6 & 1.17 & 0.13\\
04:59:24.4 & 08:51:21.2 & -43.15 & 0.58\\
04:59:24.9 & 08:43:40.2 & 1.88 & 0.71\\
04:59:25.1 & 08:46:42.3 & -1.18 & 0.06\\
04:59:25.4 & 08:42:21.6 & 1.56 & 0.23\\
04:59:27.2 & 08:46:04.5 & -13.85 & 0.23\\
08:41:38.4 & -17:29:08.8 & -28.99 & 0.30\\
08:41:41.2 & -17:28:38.2 & -0.45 & 0.29\\
08:41:41.3 & -17:26:55.4 & 1.32 & 0.86\\
08:41:41.6 & -17:31:01.7 & -0.52 & 0.07\\
08:41:41.9 & -17:27:03.7 & 1.54 & 0.26\\
08:41:42.2 & -17:27:44.9 & -35.62 & 0.13\\
08:41:42.8 & -17:26:18.5 & 0.33 & 0.33\\
08:41:43.1 & -17:28:03.1 & -0.23 & 0.15\\
08:41:43.1 & -17:30:56.7 & 0.79 & 0.11\\
08:41:43.3 & -17:29:16.0 & 1.93 & 0.19\\
08:41:43.9 & -17:24:12.7 & -28.54 & 0.37\\
08:41:44.1 & -17:30:14.0 & 0.24 & 0.09\\
08:41:44.4 & -17:24:32.7 & 0.75 & 0.16\\
08:41:44.8 & -17:27:22.7 & 1.66 & 0.18\\
08:41:44.9 & -17:27:33.5 & 1.24 & 0.44\\
08:41:45.0 & -17:27:03.2 & 0.37 & 0.06\\
08:41:45.0 & -17:27:46.2 & 2.98 & 0.50\\
08:41:45.0 & -17:30:06.4 & 1.70 & 0.08\\
08:41:45.4 & -17:24:46.9 & 0.30 & 0.06\\
08:41:45.5 & -17:31:49.8 & -0.59 & 0.06\\
08:41:45.9 & -17:26:27.1 & 1.79 & 0.20\\
08:41:45.9 & -17:27:12.4 & 0.89 & 0.07\\
08:41:45.9 & -17:28:13.1 & 1.53 & 0.25\\
08:41:46.0 & -17:23:59.0 & -23.54 & 0.51\\
08:41:46.1 & -17:23:38.2 & 0.71 & 0.04\\
08:41:46.1 & -17:25:44.8 & 0.36 & 0.11\\
08:41:46.1 & -17:28:01.8 & 1.61 & 0.40\\
08:41:46.2 & -17:29:35.4 & 1.71 & 0.41\\
08:41:46.2 & -17:33:45.8 & -23.91 & 0.11\\
08:41:46.9 & -17:29:16.2 & 0.26 & 0.51\\
08:41:47.1 & -17:26:45.5 & 1.20 & 0.10\\
08:41:47.9 & -17:29:07.9 & 1.25 & 0.44\\
08:41:47.9 & -17:30:39.3 & 1.22 & 0.34\\
08:41:48.1 & -17:25:44.0 & -1.01 & 0.05\\
08:41:48.3 & -17:31:49.6 & -0.44 & 0.08\\
08:41:48.7 & -17:27:52.3 & 0.60 & 0.04\\
08:41:48.8 & -17:23:10.0 & -0.21 & 0.05\\
08:41:49.1 & -17:29:06.3 & 1.68 & 0.16\\
08:41:49.5 & -17:30:20.2 & 1.27 & 0.12\\
08:41:49.6 & -17:28:47.0 & 0.90 & 0.08\\
08:41:49.9 & -17:24:55.3 & -67.81 & 0.54\\
08:41:50.1 & -17:28:40.1 & 1.32 & 0.07\\
08:41:50.4 & -17:26:50.4 & -2.64 & 0.03\\
08:41:50.4 & -17:34:23.4 & -5.63 & 0.10\\
08:41:50.5 & -17:30:42.1 & 1.12 & 0.08\\
08:41:50.6 & -17:32:01.1 & -1.68 & 0.36\\
08:41:50.7 & -17:27:11.1 & 1.46 & 0.13\\
08:41:50.7 & -17:27:33.3 & -0.01 & 0.09\\
08:41:50.7 & -17:27:54.2 & 2.33 & 0.45\\
08:41:50.8 & -17:24:56.4 & -1.83 & 0.77\\
08:41:50.9 & -17:27:44.0 & -0.14 & 0.41\\
08:41:51.0 & -17:26:54.1 & -1.89 & 0.47\\
08:41:51.4 & -17:29:05.9 & 1.27 & 0.66\\
08:41:51.5 & -17:27:23.2 & 0.69 & 0.06\\
08:41:51.6 & -17:25:32.9 & -0.77 & 0.17\\
08:41:51.6 & -17:33:55.7 & -37.90 & 0.57\\
08:41:51.6 & -17:34:01.9 & -0.14 & 0.48\\
08:41:51.7 & -17:27:04.1 & 0.27 & 0.05\\
08:41:51.8 & -17:29:07.2 & -0.07 & 0.60\\
08:41:51.9 & -17:25:21.8 & 0.83 & 0.09\\
08:41:51.9 & -17:28:15.0 & -0.85 & 0.17\\
08:41:52.0 & -17:30:28.3 & -0.23 & 0.06\\
08:41:52.1 & -17:28:40.0 & -1.70 & 0.40\\
08:41:52.1 & -17:31:02.6 & 1.11 & 0.16\\
08:41:52.8 & -17:25:51.0 & -1.48 & 0.03\\
08:41:52.8 & -17:28:02.9 & -0.21 & 0.04\\
08:41:52.9 & -17:26:26.1 & 4.61 & 1.12\\
08:41:53.0 & -17:29:28.7 & 1.22 & 0.26\\
08:41:53.1 & -17:26:36.4 & 0.17 & 0.08\\
08:41:53.2 & -17:22:05.0 & -3.69 & 0.09\\
08:41:53.2 & -17:24:55.1 & 0.19 & 0.11\\
08:41:53.2 & -17:29:19.1 & 1.66 & 0.19\\
08:41:53.3 & -17:36:19.4 & -48.99 & 0.17\\
08:41:53.5 & -17:25:58.3 & 0.29 & 0.23\\
08:41:53.6 & -17:28:34.0 & 1.63 & 0.10\\
08:41:53.6 & -17:30:19.4 & -1.45 & 0.09\\
08:41:53.6 & -17:33:27.0 & -83.91 & 0.15\\
08:41:53.7 & -17:28:08.1 & -0.12 & 0.06\\
08:41:53.9 & -17:27:57.3 & -0.21 & 0.06\\
08:41:54.4 & -17:26:50.1 & -0.14 & 0.07\\
08:41:54.5 & -17:23:01.5 & 0.62 & 0.31\\
08:41:54.5 & -17:32:35.4 & 1.06 & 0.15\\
08:41:54.6 & -17:34:13.5 & 0.87 & 0.49\\
08:41:54.6 & -17:36:06.4 & -34.89 & 0.31\\
08:41:54.9 & -17:27:05.7 & -0.44 & 0.19\\
08:41:54.9 & -17:28:20.7 & 0.44 & 0.05\\
08:41:54.9 & -17:35:08.9 & -20.88 & 0.13\\
08:41:55.1 & -17:22:11.2 & -2.95 & 0.09\\
08:41:55.2 & -17:33:28.6 & 1.19 & 0.11\\
08:41:55.3 & -17:24:48.7 & -24.10 & 0.69\\
08:41:55.3 & -17:25:54.5 & -0.15 & 0.05\\
08:41:55.4 & -17:23:28.1 & -0.93 & 0.03\\
08:41:55.4 & -17:34:16.4 & -32.99 & 0.69\\
08:41:55.5 & -17:23:32.9 & 0.81 & 0.17\\
08:41:55.5 & -17:31:31.2 & 0.40 & 0.16\\
08:41:55.6 & -17:31:57.9 & 0.86 & 0.06\\
08:41:55.7 & -17:25:30.1 & 1.27 & 0.07\\
08:41:55.8 & -17:29:06.7 & 1.85 & 0.19\\
08:41:55.8 & -17:30:54.1 & -6.95 & 0.16\\
08:41:56.1 & -17:26:21.9 & -0.16 & 0.07\\
08:41:56.3 & -17:29:55.2 & 0.02 & 0.10\\
08:41:56.4 & -17:23:06.0 & 0.57 & 0.23\\
08:41:56.5 & -17:27:09.8 & -0.03 & 0.03\\
08:41:56.5 & -17:27:33.9 & -1.32 & 0.03\\
08:41:56.5 & -17:36:21.1 & 0.14 & 0.24\\
08:41:56.9 & -17:30:22.4 & 1.48 & 0.20\\
08:41:57.1 & -17:38:15.7 & -34.55 & 0.40\\
08:41:57.3 & -17:30:39.9 & -35.83 & 1.08\\
08:41:57.5 & -17:37:25.4 & -17.60 & 1.29\\
08:41:57.9 & -17:31:04.1 & 0.69 & 0.16\\
08:41:57.9 & -17:33:11.5 & 1.31 & 0.29\\
08:41:57.9 & -17:34:10.3 & -33.51 & 0.09\\
08:41:58.3 & -17:24:55.7 & 2.24 & 0.15\\
08:41:58.4 & -17:34:14.4 & 0.70 & 0.48\\
08:41:58.5 & -17:35:53.0 & 0.73 & 0.30\\
08:41:58.6 & -17:34:04.6 & 1.07 & 0.07\\
08:41:59.1 & -17:29:09.3 & -0.88 & 0.05\\
08:41:59.7 & -17:27:47.4 & 1.36 & 0.16\\
08:41:60.0 & -17:31:58.6 & 0.37 & 0.14\\
08:42:00.0 & -17:30:54.5 & -1.70 & 0.12\\
08:42:00.3 & -17:23:19.9 & 0.55 & 0.12\\
08:42:00.5 & -17:36:39.6 & -0.22 & 0.06\\
08:42:00.6 & -17:30:09.2 & -0.20 & 0.07\\
08:42:00.6 & -17:32:21.2 & -6.36 & 0.30\\
08:42:00.7 & -17:27:33.2 & 1.15 & 0.03\\
08:42:00.8 & -17:35:00.7 & 0.64 & 0.08\\
08:42:00.8 & -17:35:09.5 & 1.48 & 0.15\\
08:42:00.9 & -17:33:02.5 & 0.01 & 0.06\\
08:42:01.0 & -17:37:30.2 & 1.41 & 0.16\\
08:42:01.1 & -17:27:36.0 & 2.06 & 0.12\\
08:42:01.1 & -17:29:12.4 & -27.55 & 0.50\\
08:42:01.3 & -17:29:27.8 & 1.61 & 0.23\\
08:42:01.6 & -17:32:25.0 & -1.04 & 0.39\\
08:42:01.9 & -17:33:00.1 & 1.34 & 0.20\\
08:42:01.9 & -17:36:44.4 & -5.96 & 0.28\\
08:42:02.3 & -17:33:53.3 & -0.04 & 1.18\\
08:42:02.4 & -17:24:54.5 & -12.58 & 0.10\\
08:42:02.5 & -17:32:41.1 & -1.48 & 0.05\\
08:42:03.0 & -17:33:56.8 & -2.43 & 0.67\\
08:42:03.0 & -17:36:29.7 & 1.43 & 0.22\\
08:42:03.0 & -17:36:57.2 & 0.84 & 0.11\\
08:42:03.3 & -17:34:33.0 & 0.81 & 0.05\\
08:42:03.4 & -17:33:38.9 & 0.24 & 0.51\\
08:42:03.6 & -17:29:44.9 & 0.32 & 0.12\\
08:42:03.7 & -17:35:36.3 & -71.51 & 0.19\\
08:42:04.0 & -17:27:55.2 & -1.04 & 0.12\\
08:42:04.3 & -17:28:24.2 & 0.59 & 0.39\\
08:42:04.5 & -17:34:53.5 & -0.08 & 0.42\\
08:42:04.7 & -17:37:33.3 & -0.49 & 0.07\\
08:42:04.8 & -17:32:48.4 & -17.77 & 0.12\\
08:42:05.1 & -17:36:12.3 & -9.29 & 0.08\\
08:42:05.4 & -17:31:37.6 & -7.16 & 0.26\\
08:42:05.5 & -17:31:14.2 & 1.20 & 0.10\\
08:42:05.6 & -17:27:59.6 & 1.21 & 0.10\\
08:42:05.7 & -17:32:44.0 & -0.45 & 0.04\\
08:42:06.0 & -17:35:38.4 & -0.96 & 0.15\\
08:42:06.0 & -17:38:22.6 & -5.00 & 0.09\\
08:42:06.1 & -17:28:56.3 & -23.38 & 0.16\\
08:42:06.4 & -17:30:17.9 & 2.56 & 0.36\\
08:42:06.5 & -17:29:39.9 & 2.78 & 0.22\\
08:42:06.5 & -17:35:53.6 & -0.38 & 0.07\\
08:42:06.8 & -17:35:24.3 & 3.46 & 0.23\\
08:42:07.0 & -17:34:13.4 & -1.35 & 0.05\\
08:42:07.1 & -17:34:40.4 & 0.08 & 0.06\\
08:42:07.2 & -17:30:22.1 & 1.35 & 0.07\\
08:42:07.2 & -17:34:34.2 & -1.18 & 0.06\\
08:42:07.8 & -17:34:17.2 & 1.13 & 0.14\\
08:42:07.9 & -17:32:20.8 & -0.77 & 0.43\\
08:42:07.9 & -17:32:46.7 & 0.37 & 0.25\\
08:42:07.9 & -17:33:52.5 & -14.67 & 0.46\\
08:42:08.4 & -17:36:20.3 & 0.36 & 0.24\\
08:42:08.5 & -17:32:37.5 & -1.58 & 0.08\\
08:42:08.5 & -17:33:45.0 & 0.61 & 0.11\\
08:42:08.6 & -17:36:18.4 & 1.00 & 0.12\\
08:42:08.7 & -17:33:24.3 & -22.82 & 0.11\\
08:42:08.8 & -17:33:51.4 & -0.19 & 0.14\\
08:42:08.9 & -17:35:00.0 & 1.66 & 0.07\\
08:42:09.4 & -17:32:41.1 & 1.38 & 0.34\\
08:42:09.4 & -17:34:53.4 & -0.59 & 0.07\\
08:42:10.2 & -17:35:43.0 & -1.23 & 0.14\\
08:42:10.3 & -17:29:25.0 & -46.26 & 0.16\\
08:42:10.4 & -17:36:55.3 & -15.76 & 0.65\\
08:42:10.7 & -17:36:12.0 & -0.57 & 0.05\\
08:42:11.0 & -17:30:05.5 & -0.42 & 0.04\\
08:42:11.2 & -17:34:00.1 & 0.43 & 0.04\\
08:42:11.4 & -17:29:56.4 & -0.02 & 0.07\\
08:42:11.4 & -17:30:38.9 & 2.34 & 0.71\\
08:42:12.0 & -17:35:47.4 & 1.51 & 0.31\\
08:42:12.5 & -17:33:11.1 & -1.56 & 0.06\\
08:42:12.7 & -17:31:36.2 & 1.51 & 0.17\\
08:42:12.8 & -17:33:46.3 & 0.21 & 0.16\\
08:42:13.0 & -17:30:47.9 & 1.62 & 0.14\\
08:42:13.7 & -17:31:12.0 & 0.41 & 0.05\\
08:42:13.8 & -17:36:08.3 & 0.16 & 0.09\\
08:42:14.4 & -17:37:31.3 & 0.40 & 0.11\\
08:42:15.1 & -17:32:29.0 & -26.48 & 0.39\\
08:42:15.1 & -17:37:04.1 & 0.38 & 0.10\\
08:42:15.5 & -17:34:20.7 & -0.64 & 0.05\\
08:42:15.8 & -17:36:18.0 & 0.62 & 0.13\\
08:42:16.3 & -17:36:12.8 & -29.79 & 0.19\\
08:42:16.4 & -17:34:04.4 & -10.72 & 0.12\\
08:42:16.4 & -17:36:22.1 & 0.24 & 0.53\\
08:42:16.5 & -17:30:41.6 & 1.00 & 0.04\\
08:42:16.6 & -17:32:16.9 & 1.53 & 0.14\\
08:42:17.4 & -17:30:51.1 & 0.12 & 0.06\\
08:42:18.3 & -17:31:51.8 & 1.07 & 0.46\\
08:42:19.4 & -17:33:27.1 & 0.51 & 0.06\\
08:42:19.5 & -17:35:27.6 & 1.38 & 0.90\\
08:42:19.7 & -17:31:47.8 & 0.14 & 0.18\\
08:42:20.0 & -17:37:06.4 & -1.77 & 0.14\\
08:42:20.1 & -17:35:12.2 & 0.09 & 0.08\\
08:42:20.8 & -17:35:00.7 & 0.81 & 0.36\\
08:42:20.8 & -17:35:39.5 & -0.03 & 0.10\\
08:42:21.4 & -17:34:29.2 & -37.51 & 0.17\\
08:42:23.4 & -17:33:49.1 & 0.19 & 0.07\\
10:53:02.1 & 54:53:02.6 & -11.24 & 0.13\\
10:53:05.3 & 54:55:15.7 & 1.67 & 0.17\\
10:53:05.6 & 54:54:22.2 & 1.85 & 0.42\\
10:53:11.4 & 54:57:09.4 & -3.79 & 0.09\\
10:53:14.9 & 54:51:47.5 & 1.60 & 0.11\\
10:53:20.3 & 54:54:24.3 & 1.80 & 0.35\\
10:53:21.2 & 54:55:42.5 & 1.37 & 0.51\\
10:53:28.9 & 54:53:03.1 & 1.40 & 0.11\\
10:53:30.7 & 54:51:03.8 & 1.34 & 0.07\\
10:53:31.8 & 54:50:13.2 & 1.26 & 0.04\\
10:53:32.7 & 54:52:27.7 & 1.28 & 0.04\\
10:53:36.5 & 54:53:08.3 & 1.37 & 0.10\\
10:53:36.8 & 54:58:30.3 & 1.49 & 0.14\\
10:53:37.6 & 54:52:01.9 & 0.57 & 0.03\\
10:53:39.0 & 54:53:22.9 & 1.32 & 0.19\\
10:53:39.6 & 54:53:07.3 & 0.55 & 0.66\\
10:53:40.5 & 54:51:43.6 & 1.39 & 0.14\\
10:53:46.8 & 54:47:50.1 & 1.53 & 0.10\\
10:53:47.3 & 54:51:02.2 & 1.39 & 0.30\\
10:53:48.3 & 54:52:41.8 & -14.05 & 0.15\\
10:53:48.5 & 54:47:30.3 & 1.49 & 0.07\\
10:53:48.6 & 54:53:52.0 & 1.66 & 0.47\\
10:53:49.2 & 54:51:54.3 & 0.77 & 0.05\\
10:53:50.0 & 54:53:30.8 & 1.45 & 0.07\\
10:53:50.2 & 54:49:50.3 & 1.52 & 0.10\\
10:53:50.5 & 54:50:39.8 & 1.66 & 0.14\\
10:53:51.6 & 54:57:07.3 & -31.98 & 0.38\\
10:53:51.9 & 54:55:04.6 & 0.80 & 0.04\\
10:53:53.2 & 54:46:19.3 & -34.62 & 0.10\\
10:53:53.5 & 54:48:47.4 & 1.62 & 0.23\\
10:53:54.0 & 54:47:56.4 & 1.88 & 0.16\\
10:53:57.1 & 54:50:08.9 & 1.60 & 0.13\\
10:53:57.1 & 54:51:14.4 & 1.20 & 0.45\\
10:53:59.1 & 54:49:39.6 & 1.52 & 0.08\\
10:53:59.2 & 54:53:12.7 & 1.71 & 0.16\\
10:54:03.2 & 54:48:44.5 & 1.60 & 0.09\\
10:54:03.5 & 54:55:09.8 & 1.61 & 0.28\\
10:54:04.0 & 54:44:41.1 & 1.90 & 0.15\\
10:54:04.2 & 54:49:57.1 & -25.56 & 0.30\\
10:54:04.9 & 54:51:27.9 & 1.08 & 0.81\\
10:54:07.1 & 54:46:18.2 & 1.62 & 0.08\\
10:54:08.5 & 54:54:15.8 & 2.39 & 0.44\\
10:54:09.3 & 54:47:21.0 & 1.61 & 0.04\\
10:54:09.4 & 54:52:08.4 & 1.50 & 0.17\\
10:54:10.3 & 54:48:51.8 & 1.00 & 0.03\\
10:54:11.4 & 54:50:16.8 & -0.01 & 0.03\\
10:54:11.9 & 54:52:09.2 & -11.32 & 0.43\\
10:54:12.9 & 54:52:11.6 & -158.90 & 0.77\\
10:54:15.4 & 54:51:32.4 & 1.65 & 0.18\\
10:54:17.0 & 54:51:01.5 & 1.00 & 0.42\\
10:54:17.7 & 54:47:55.5 & 1.17 & 0.13\\
10:54:20.4 & 54:50:20.9 & 1.98 & 0.31\\
10:54:21.5 & 54:46:46.7 & 1.68 & 1.58\\
10:54:25.7 & 54:49:15.8 & 1.89 & 0.43\\
10:54:29.5 & 54:51:41.8 & 1.57 & 0.39\\
10:54:29.6 & 54:49:21.2 & 1.33 & 0.79\\
10:54:31.4 & 54:49:17.3 & -0.86 & 0.03\\
10:54:31.6 & 54:49:04.2 & -9.99 & 0.21\\
10:54:33.0 & 54:51:41.1 & -29.57 & 2.89\\
10:54:34.0 & 54:47:30.6 & 0.58 & 0.77\\
10:54:35.3 & 54:49:32.3 & 0.84 & 0.51\\
10:54:38.5 & 54:47:43.9 & -83.72 & 1.01\\
10:54:38.9 & 54:49:46.1 & 1.67 & 0.08\\
10:54:41.8 & 54:47:56.6 & -12.50 & 0.35\\
10:54:42.8 & 54:48:43.1 & 1.74 & 0.05\\
10:54:48.7 & 54:44:35.4 & -19.02 & 0.09\\
10:54:48.7 & 54:45:46.5 & -0.53 & 0.07\\
10:54:53.9 & 54:46:09.4 & 1.87 & 0.28\\
10:54:55.5 & 54:46:40.6 & -7.29 & 1.34\\
10:54:56.4 & 54:47:25.9 & 1.76 & 0.16\\
10:55:04.2 & 54:44:33.9 & -33.20 & 0.59\\
10:55:06.5 & 54:45:15.4 & 1.47 & 0.23\\
10:55:09.2 & 54:46:16.6 & -21.02 & 0.07\\
10:55:09.9 & 54:45:17.2 & -51.98 & 0.21\\
10:55:13.6 & 54:46:29.1 & -13.42 & 0.14\\
11:23:22.6 & 43:12:55.2 & -0.29 & 1.05\\
11:23:23.6 & 43:08:31.7 & -53.41 & 2.60\\
11:23:23.7 & 43:09:26.1 & 0.73 & 0.26\\
11:23:24.1 & 43:09:12.2 & 0.85 & 0.25\\
11:23:24.3 & 43:05:25.4 & -89.91 & 3.37\\
11:23:24.5 & 43:03:29.7 & 1.73 & 1.80\\
11:23:24.5 & 43:04:11.8 & -15.73 & 0.98\\
11:23:25.4 & 43:02:58.1 & -27.30 & 6.04\\
11:23:26.1 & 43:10:00.6 & -8.46 & 0.86\\
11:23:26.8 & 43:09:35.7 & 2.38 & 0.49\\
11:23:26.8 & 43:12:11.9 & 1.31 & 0.81\\
11:23:26.9 & 43:03:06.7 & -7.55 & 1.09\\
11:23:27.4 & 43:12:08.4 & -5.61 & 0.42\\
11:23:28.6 & 43:09:52.5 & 0.75 & 0.06\\
11:23:29.1 & 43:03:01.2 & -1.22 & 0.26\\
11:23:29.4 & 43:04:32.2 & -31.90 & 0.86\\
11:23:29.5 & 43:06:58.8 & -7.16 & 0.35\\
11:23:29.6 & 43:08:59.6 & -0.13 & 0.70\\
11:23:29.7 & 43:12:34.8 & 1.39 & 0.20\\
11:23:29.9 & 43:09:39.7 & 0.65 & 0.13\\
11:23:30.0 & 43:08:55.7 & -0.47 & 0.42\\
11:23:30.2 & 43:09:28.1 & -15.94 & 0.78\\
11:23:30.6 & 43:00:33.2 & -0.56 & 0.67\\
11:23:30.8 & 43:06:18.8 & 1.31 & 0.20\\
11:23:30.8 & 43:15:09.2 & 1.11 & 0.14\\
11:23:31.1 & 43:13:27.0 & 1.22 & 0.22\\
11:23:31.2 & 43:11:42.1 & 0.11 & 0.18\\
11:23:31.3 & 43:03:13.0 & -2.53 & 0.95\\
11:23:31.5 & 43:14:27.9 & -2.97 & 1.41\\
11:23:31.6 & 43:05:21.9 & 1.11 & 0.76\\
11:23:31.9 & 43:02:24.4 & 1.72 & 0.16\\
11:23:32.1 & 43:03:04.6 & -3.42 & 2.96\\
11:23:32.4 & 43:03:22.3 & -0.51 & 0.33\\
11:23:32.5 & 43:16:09.6 & -35.10 & 1.86\\
11:23:33.0 & 43:02:33.4 & -24.92 & 3.92\\
11:23:33.2 & 43:03:26.4 & 0.17 & 1.13\\
11:23:33.6 & 43:14:47.2 & 0.56 & 0.11\\
11:23:33.7 & 43:06:38.5 & 0.36 & 0.65\\
11:23:33.8 & 43:04:19.9 & 3.34 & 0.16\\
11:23:34.2 & 43:02:58.4 & 1.97 & 0.30\\
11:23:34.6 & 43:09:22.7 & -6.02 & 0.26\\
11:23:34.7 & 43:10:58.5 & 0.74 & 0.57\\
11:23:34.9 & 43:06:40.7 & -5.92 & 0.33\\
11:23:35.2 & 43:03:29.9 & -0.10 & 1.64\\
11:23:35.4 & 43:12:44.7 & -14.07 & 0.70\\
11:23:35.9 & 43:02:28.8 & 0.66 & 1.96\\
11:23:35.9 & 43:11:22.7 & -0.50 & 0.26\\
11:23:35.9 & 43:14:13.8 & -42.08 & 1.27\\
11:23:36.0 & 42:59:52.6 & -35.33 & 0.38\\
11:23:36.0 & 43:05:45.0 & 1.32 & 0.87\\
11:23:36.1 & 42:59:33.0 & -4.41 & 1.01\\
11:23:36.2 & 43:04:25.0 & -19.63 & 0.40\\
11:23:36.9 & 43:05:25.0 & 0.74 & 0.30\\
11:23:37.0 & 43:16:20.6 & -8.48 & 0.51\\
11:23:37.1 & 43:03:56.9 & -10.84 & 0.76\\
11:23:37.5 & 43:04:08.5 & -20.59 & 0.27\\
11:23:37.5 & 43:07:52.8 & -10.94 & 0.34\\
11:23:37.6 & 43:05:44.0 & -18.39 & 0.41\\
11:23:37.7 & 43:10:37.1 & 2.12 & 1.11\\
11:23:37.9 & 43:00:13.8 & 1.25 & 0.13\\
11:23:39.3 & 43:09:46.2 & -3.19 & 1.79\\
11:23:39.8 & 43:11:08.9 & -0.51 & 0.65\\
11:23:40.2 & 43:05:19.6 & 1.15 & 0.09\\
11:23:40.2 & 43:10:48.3 & 0.33 & 0.70\\
11:23:40.3 & 43:11:06.9 & -2.51 & 1.37\\
11:23:40.8 & 43:02:40.9 & 2.01 & 0.64\\
11:23:40.8 & 43:05:51.2 & -4.18 & 1.99\\
11:23:41.1 & 43:05:14.0 & -7.03 & 0.33\\
11:23:41.6 & 43:12:45.9 & -24.28 & 4.67\\
11:23:42.6 & 43:08:09.5 & -3.52 & 0.29\\
11:23:42.9 & 43:03:31.5 & -0.31 & 0.12\\
11:23:43.0 & 43:05:03.6 & 1.46 & 0.20\\
11:23:43.2 & 43:12:58.0 & 1.54 & 0.42\\
11:23:43.3 & 43:04:28.4 & -51.60 & 1.49\\
11:23:43.3 & 43:06:32.8 & -37.53 & 1.49\\
11:23:43.4 & 43:13:14.4 & 0.79 & 0.94\\
11:23:43.4 & 43:15:05.0 & -42.47 & 2.56\\
11:23:45.2 & 43:01:30.4 & 0.64 & 0.59\\
11:23:45.6 & 43:05:48.6 & -11.05 & 1.73\\
11:23:46.0 & 43:12:47.3 & -36.33 & 2.66\\
11:23:46.7 & 43:12:20.2 & 0.88 & 0.20\\
11:23:47.6 & 43:11:56.4 & 2.42 & 0.86\\
11:23:48.1 & 43:11:36.9 & -38.38 & 0.69\\
11:23:48.3 & 43:03:17.0 & 0.76 & 0.24\\
11:23:48.5 & 43:03:42.3 & -3.76 & 1.09\\
11:50:25.2 & -28:06:16.0 & 2.24 & 0.35\\
11:50:25.2 & -28:07:16.3 & 0.24 & 0.59\\
11:50:32.6 & -28:06:49.7 & 1.76 & 0.68\\
11:50:34.2 & -28:06:31.0 & 2.18 & 0.89\\
11:50:35.4 & -28:04:47.9 & 1.92 & 1.11\\
11:50:35.5 & -28:08:28.9 & -5.27 & 2.11\\
11:50:36.1 & -28:07:06.2 & 1.55 & 0.81\\
11:50:36.9 & -28:08:09.7 & -9.86 & 3.82\\
11:50:38.7 & -28:07:56.1 & 0.90 & 0.31\\
11:50:39.5 & -28:05:29.0 & 1.96 & 0.41\\
11:50:40.7 & -28:05:00.8 & 1.90 & 1.72\\
11:50:42.4 & -28:01:54.1 & -0.11 & 0.32\\
11:50:43.4 & -28:00:31.0 & 1.50 & 0.40\\
11:50:44.4 & -28:01:14.9 & 0.74 & 0.49\\
11:50:44.7 & -28:03:13.3 & 0.44 & 0.27\\
11:50:45.0 & -28:05:54.9 & 2.35 & 1.40\\
11:50:45.1 & -28:03:36.0 & 1.41 & 0.37\\
11:50:45.3 & -28:02:09.0 & 1.45 & 0.37\\
11:50:45.4 & -28:01:23.4 & 2.78 & 1.46\\
11:50:45.8 & -28:01:24.5 & 1.29 & 0.53\\
11:50:45.9 & -28:01:57.4 & 0.60 & 0.26\\
11:50:45.9 & -28:06:03.6 & -1.20 & 2.62\\
11:50:46.1 & -28:03:08.4 & -50.50 & 1.54\\
11:50:46.5 & -28:03:20.7 & -55.25 & 1.24\\
11:50:47.4 & -27:59:04.9 & -5.90 & 1.36\\
11:50:47.5 & -27:59:49.8 & 1.44 & 0.54\\
11:50:47.8 & -27:59:09.0 & 1.36 & 0.39\\
11:50:48.3 & -28:01:33.3 & 0.64 & 0.29\\
11:50:48.5 & -28:02:38.4 & 1.82 & 0.41\\
11:50:49.2 & -28:04:46.3 & -0.02 & 3.71\\
11:50:49.6 & -28:12:14.6 & -12.09 & 2.85\\
11:50:49.8 & -28:04:17.7 & 0.06 & 0.34\\
11:50:49.8 & -28:04:52.8 & 1.30 & 0.23\\
11:50:50.4 & -28:11:06.1 & 1.23 & 0.20\\
11:50:50.5 & -28:00:12.6 & 1.53 & 0.31\\
11:50:50.5 & -28:02:28.9 & 2.28 & 0.38\\
11:50:50.5 & -28:03:59.7 & 1.18 & 0.35\\
11:50:50.9 & -28:07:28.8 & 0.62 & 1.24\\
11:50:51.2 & -27:59:50.7 & 0.22 & 0.35\\
11:50:51.2 & -28:02:46.1 & 1.60 & 1.49\\
11:50:51.4 & -28:04:48.8 & 0.98 & 0.44\\
11:50:51.5 & -28:04:02.5 & 3.41 & 0.54\\
11:50:51.6 & -28:01:07.2 & -23.64 & 0.74\\
11:50:51.7 & -28:03:49.8 & 0.81 & 0.18\\
11:50:52.0 & -28:03:42.9 & 1.17 & 0.55\\
11:50:52.1 & -28:03:31.7 & 1.13 & 0.79\\
11:50:52.9 & -28:03:16.2 & 1.78 & 0.42\\
11:50:53.0 & -28:05:54.3 & 0.79 & 0.23\\
11:50:53.5 & -28:00:25.8 & 0.14 & 1.09\\
11:50:54.2 & -28:07:26.4 & 1.65 & 0.42\\
11:50:54.6 & -28:05:10.6 & 2.57 & 0.55\\
11:50:55.0 & -28:04:28.9 & 1.23 & 0.24\\
11:50:55.0 & -28:12:06.8 & 1.86 & 1.05\\
11:50:55.2 & -28:05:01.3 & 1.06 & 0.27\\
11:50:55.5 & -28:04:46.1 & 0.66 & 0.14\\
11:50:55.8 & -28:02:48.6 & 1.12 & 0.24\\
11:50:55.8 & -28:03:11.3 & 0.95 & 0.32\\
11:50:56.0 & -28:05:16.1 & 1.06 & 0.27\\
11:50:56.1 & -28:08:15.6 & 0.33 & 0.24\\
11:50:56.2 & -28:01:31.2 & 0.05 & 0.33\\
11:50:56.6 & -28:06:07.9 & 1.10 & 0.18\\
11:50:56.6 & -28:06:34.3 & 1.69 & 0.35\\
11:50:56.7 & -28:08:00.5 & 1.06 & 0.99\\
11:50:56.8 & -27:59:57.4 & 2.04 & 0.17\\
11:50:57.0 & -28:11:14.4 & 2.18 & 0.65\\
11:50:57.0 & -28:11:15.9 & 1.83 & 0.32\\
11:50:57.2 & -28:04:57.6 & 1.69 & 0.43\\
11:50:57.5 & -27:59:49.1 & 1.28 & 1.46\\
11:50:57.5 & -28:05:35.8 & 0.50 & 0.85\\
11:50:57.5 & -28:08:09.6 & 1.35 & 0.69\\
11:50:57.5 & -28:10:15.7 & 0.14 & 0.44\\
11:50:57.8 & -28:03:31.9 & 0.69 & 0.24\\
11:50:57.9 & -28:02:19.0 & 1.56 & 0.25\\
11:50:58.0 & -28:03:02.2 & 0.61 & 0.26\\
11:50:58.0 & -28:05:12.5 & 1.35 & 0.40\\
11:50:58.0 & -28:06:29.6 & 0.19 & 0.24\\
11:50:58.2 & -28:02:03.0 & 1.32 & 0.26\\
11:50:58.2 & -28:11:24.3 & -2.52 & 1.54\\
11:50:58.3 & -27:59:33.1 & 1.96 & 0.32\\
11:50:58.4 & -28:00:56.5 & 0.17 & 0.78\\
11:50:58.7 & -28:10:44.7 & -0.05 & 0.40\\
11:50:58.8 & -27:59:24.8 & -11.18 & 3.24\\
11:50:59.0 & -28:05:22.8 & 1.63 & 0.60\\
11:50:59.1 & -28:05:36.6 & 1.48 & 0.25\\
11:50:59.2 & -28:00:24.5 & 0.05 & 0.47\\
11:50:59.6 & -28:06:43.3 & 1.15 & 0.60\\
11:51:00.1 & -28:07:02.3 & 0.93 & 0.80\\
11:51:00.2 & -28:06:34.6 & 1.55 & 0.39\\
11:51:00.5 & -28:04:06.4 & 1.07 & 0.38\\
11:51:00.6 & -28:09:10.2 & 4.07 & 0.50\\
11:51:01.0 & -28:07:16.7 & 2.65 & 0.58\\
11:51:01.5 & -28:11:32.8 & 0.51 & 0.20\\
11:51:01.5 & -28:11:36.4 & -22.48 & 2.38\\
11:51:01.5 & -28:13:11.9 & 2.64 & 0.64\\
11:51:01.6 & -28:02:07.3 & -1.66 & 0.82\\
11:51:01.9 & -28:11:36.2 & -98.24 & 1.46\\
11:51:01.9 & -28:13:04.6 & 0.91 & 0.37\\
11:51:02.7 & -28:11:40.7 & -3.42 & 0.55\\
11:51:02.7 & -28:11:48.4 & 2.17 & 0.70\\
11:51:02.8 & -28:08:07.0 & 0.36 & 0.18\\
11:51:02.9 & -28:12:38.7 & -0.85 & 0.52\\
11:51:03.0 & -28:07:00.2 & 1.33 & 0.26\\
11:51:03.4 & -28:11:30.4 & 0.60 & 0.60\\
11:51:05.0 & -28:12:29.4 & -3.14 & 0.61\\
11:51:05.3 & -28:10:25.6 & 1.87 & 1.21\\
11:51:06.2 & -28:10:45.4 & -2.55 & 1.08\\
11:51:07.3 & -28:11:09.5 & -0.10 & 1.39\\
11:51:08.2 & -28:08:08.2 & 1.45 & 0.24\\
11:51:08.4 & -28:10:20.2 & 1.37 & 0.27\\
11:51:08.8 & -28:07:06.4 & 1.49 & 0.49\\
11:51:10.4 & -28:09:19.3 & -0.95 & 1.34\\
12:47:17.7 & -02:46:23.3 & -5.09 & 0.73\\
12:47:20.6 & -02:45:25.1 & -10.21 & 1.98\\
12:47:23.0 & -02:44:40.1 & -54.96 & 0.56\\
12:47:25.3 & -02:45:39.4 & -0.27 & 0.44\\
12:47:26.7 & -02:43:46.8 & -2.07 & 1.48\\
12:47:26.8 & -02:46:23.8 & 1.58 & 0.20\\
12:47:28.8 & -02:44:22.3 & 1.01 & 0.32\\
12:47:28.8 & -02:45:10.6 & -5.17 & 1.85\\
12:47:29.3 & -02:47:43.7 & 0.82 & 0.37\\
12:47:32.5 & -02:45:53.7 & 2.52 & 0.71\\
12:47:32.8 & -02:48:12.4 & -21.68 & 1.44\\
12:47:34.4 & -02:47:06.1 & 1.05 & 1.35\\
12:47:34.5 & -02:47:26.2 & -22.85 & 1.03\\
12:47:36.2 & -02:49:03.2 & -30.23 & 2.41\\
12:47:36.3 & -02:47:57.8 & -0.89 & 1.21\\
12:47:37.7 & -02:47:25.2 & 0.83 & 0.68\\
12:47:37.8 & -02:46:02.2 & 1.35 & 0.44\\
12:47:38.0 & -02:45:50.4 & -35.10 & 4.65\\
12:47:39.0 & -02:47:13.6 & -13.45 & 4.63\\
12:47:39.9 & -02:46:45.4 & 3.01 & 1.40\\
12:47:40.7 & -02:48:49.4 & 1.83 & 1.33\\
12:47:41.8 & -02:48:06.4 & 1.13 & 0.64\\
12:47:42.4 & -02:49:01.9 & 1.05 & 0.28\\
12:47:47.0 & -02:47:35.2 & 1.63 & 0.30\\
12:47:47.2 & -02:49:10.9 & 0.65 & 0.99\\
12:47:47.7 & -02:49:12.4 & 0.66 & 0.31\\
12:47:48.4 & -02:47:51.9 & 3.58 & 2.02\\
12:47:49.1 & -02:47:49.2 & 0.73 & 0.32\\
12:47:49.9 & -02:48:22.6 & -22.91 & 0.91\\
12:47:49.9 & -02:49:28.2 & -1.36 & 4.45\\
12:47:50.1 & -02:47:46.7 & -3.53 & 2.22\\
12:47:50.2 & -02:49:29.3 & -27.42 & 0.83\\
12:47:50.3 & -02:49:39.2 & -61.00 & 1.72\\
12:47:52.3 & -02:47:59.2 & -5.05 & 1.30\\
12:47:54.0 & -02:50:00.9 & 2.45 & 1.00\\
12:47:55.4 & -02:50:41.4 & -0.78 & 0.67\\
12:47:56.5 & -02:49:04.4 & 0.34 & 0.35\\
12:47:56.7 & -02:49:09.5 & 1.52 & 0.60\\
12:47:56.8 & -02:48:00.8 & 2.23 & 0.55\\
12:47:57.0 & -02:47:44.0 & 1.61 & 0.45\\
12:47:57.3 & -02:48:19.2 & -10.55 & 2.29\\
12:47:57.5 & -02:52:03.5 & -26.96 & 2.43\\
12:47:58.8 & -02:51:49.0 & 0.78 & 0.23\\
12:47:59.5 & -02:50:31.0 & 0.56 & 1.00\\
12:47:59.7 & -02:49:12.3 & 1.03 & 0.28\\
12:48:00.2 & -02:52:18.8 & -36.51 & 2.78\\
12:48:01.2 & -02:51:41.3 & -26.86 & 1.76\\
12:48:02.6 & -02:51:39.6 & 1.25 & 0.27\\
12:48:05.7 & -02:49:57.4 & -11.17 & 1.11\\
12:48:07.2 & -02:50:12.8 & 0.29 & 0.18\\
12:48:10.4 & -02:50:21.2 & -0.51 & 1.46\\
13:14:05.4 & -25:16:26.8 & 1.56 & 0.11\\
13:14:08.8 & -25:15:25.0 & 1.44 & 0.22\\
13:14:09.9 & -25:19:39.8 & 1.60 & 0.15\\
13:14:10.8 & -25:15:49.1 & 2.63 & 0.42\\
13:14:11.4 & -25:14:31.4 & -6.50 & 0.21\\
13:14:11.6 & -25:17:02.7 & -9.96 & 0.36\\
13:14:11.8 & -25:16:16.5 & -7.63 & 2.55\\
13:14:12.4 & -25:14:23.8 & -16.65 & 0.21\\
13:14:12.6 & -25:18:08.5 & 1.36 & 1.00\\
13:14:13.2 & -25:16:55.0 & 0.27 & 0.45\\
13:14:14.2 & -25:15:54.7 & 1.44 & 0.25\\
13:14:14.4 & -25:19:21.2 & 2.03 & 0.28\\
13:14:15.0 & -25:17:10.3 & 0.97 & 0.20\\
13:14:16.0 & -25:15:07.4 & 1.10 & 0.14\\
13:14:16.4 & -25:16:04.9 & 1.14 & 0.31\\
13:14:16.6 & -25:16:58.4 & 1.95 & 0.15\\
13:14:17.4 & -25:16:59.5 & 0.80 & 0.94\\
13:14:17.8 & -25:17:09.5 & 0.97 & 0.06\\
13:14:17.9 & -25:15:07.0 & 2.16 & 0.30\\
13:14:18.4 & -25:16:59.6 & 1.88 & 0.30\\
13:14:19.4 & -25:17:21.7 & 2.00 & 0.22\\
13:14:19.8 & -25:15:58.8 & -22.21 & 0.57\\
13:14:20.9 & -25:17:35.8 & 1.40 & 0.18\\
13:14:21.0 & -25:16:11.4 & 1.22 & 0.24\\
13:14:21.0 & -25:16:39.7 & 1.77 & 0.36\\
13:14:21.4 & -25:16:22.1 & 0.92 & 0.58\\
13:14:21.6 & -25:16:31.0 & 0.91 & 0.18\\
13:14:21.9 & -25:16:21.9 & 0.47 & 0.09\\
13:14:22.1 & -25:15:45.7 & 0.73 & 0.08\\
13:14:22.6 & -25:16:22.7 & 1.50 & 0.26\\
13:14:22.6 & -25:17:05.4 & 1.48 & 0.82\\
13:14:22.6 & -25:17:36.5 & 1.58 & 0.25\\
13:14:23.1 & -25:16:51.5 & 1.28 & 0.18\\
13:14:23.2 & -25:16:36.6 & 0.88 & 0.35\\
13:14:23.6 & -25:16:39.7 & 0.78 & 0.17\\
13:14:23.6 & -25:17:44.3 & -0.38 & 1.22\\
13:14:23.7 & -25:15:23.8 & 1.55 & 0.33\\
13:14:24.1 & -25:15:28.4 & 2.29 & 1.05\\
13:14:24.1 & -25:17:08.9 & 1.33 & 0.26\\
13:14:24.2 & -25:14:45.6 & 0.79 & 0.32\\
13:14:24.5 & -25:16:36.0 & 1.61 & 0.24\\
13:14:24.9 & -25:15:09.4 & -0.73 & 0.17\\
13:14:24.9 & -25:16:26.5 & 1.40 & 0.37\\
13:14:25.4 & -25:14:38.4 & 1.81 & 0.56\\
13:14:25.9 & -25:17:56.3 & -0.21 & 1.36\\
13:14:26.0 & -25:17:01.3 & 1.33 & 0.15\\
13:14:26.2 & -25:15:21.9 & 0.98 & 0.26\\
13:14:26.2 & -25:16:26.4 & 1.89 & 0.61\\
13:14:26.3 & -25:16:49.1 & 1.80 & 0.17\\
13:14:27.3 & -25:16:01.4 & 1.49 & 0.21\\
13:14:27.8 & -25:15:40.1 & 1.23 & 0.12\\
13:14:28.3 & -25:17:00.0 & 1.23 & 0.11\\
13:14:28.4 & -25:16:31.1 & 1.59 & 0.16\\
13:14:29.2 & -25:16:13.1 & 0.82 & 0.19\\
13:14:29.3 & -25:16:04.2 & -4.04 & 0.27\\
13:14:29.8 & -25:15:42.1 & 0.89 & 0.50\\
13:14:30.4 & -25:17:17.5 & 1.62 & 0.14\\
13:14:30.7 & -25:16:05.9 & 2.47 & 0.64\\
13:14:30.8 & -25:15:14.4 & 1.43 & 0.44\\
13:14:30.8 & -25:17:18.7 & 1.40 & 0.10\\
13:14:31.2 & -25:15:32.7 & 2.76 & 0.82\\
13:14:31.2 & -25:17:56.6 & -7.13 & 0.51\\
13:14:31.8 & -25:15:00.8 & 2.06 & 0.38\\
13:14:32.3 & -25:15:30.8 & 1.28 & 0.39\\
13:14:32.6 & -25:17:44.5 & 1.62 & 0.20\\
13:14:32.7 & -25:15:26.0 & 1.80 & 0.16\\
13:14:32.9 & -25:17:54.5 & 1.01 & 0.21\\
13:14:33.3 & -25:15:59.2 & 1.19 & 0.23\\
13:14:33.4 & -25:16:06.9 & 1.81 & 0.29\\
13:14:33.4 & -25:17:36.4 & 1.58 & 0.40\\
13:14:33.7 & -25:15:48.2 & 1.17 & 0.16\\
13:14:34.2 & -25:15:38.9 & 1.21 & 0.23\\
13:14:34.5 & -25:15:30.8 & 1.14 & 0.20\\
13:14:35.7 & -25:15:52.0 & 2.57 & 0.91\\
13:14:36.5 & -25:18:23.4 & -4.08 & 0.20\\
13:14:37.4 & -25:17:16.6 & -16.86 & 0.52\\
13:14:37.6 & -25:18:54.2 & 1.53 & 0.41\\
13:14:37.9 & -25:14:43.8 & 1.93 & 0.30\\
13:14:37.9 & -25:15:30.5 & -35.20 & 2.40\\
13:14:38.8 & -25:16:56.3 & -16.09 & 0.57\\
13:14:39.1 & -25:18:14.2 & 0.68 & 0.13\\
13:14:39.3 & -25:15:39.3 & 1.24 & 0.44\\
13:14:39.6 & -25:15:16.7 & 1.40 & 0.43\\
13:14:39.7 & -25:14:45.8 & 2.13 & 0.47\\
13:14:39.7 & -25:17:09.9 & -6.44 & 1.02\\
13:14:40.5 & -25:18:42.0 & 1.41 & 0.21\\
13:14:40.6 & -25:17:01.8 & -62.55 & 1.27\\
13:14:40.8 & -25:15:24.7 & 1.89 & 0.33\\
13:14:41.1 & -25:14:38.9 & 1.52 & 0.26\\
13:14:42.4 & -25:16:22.8 & 1.98 & 0.30\\
13:14:42.6 & -25:15:10.6 & 1.27 & 0.08\\
13:14:43.8 & -25:16:46.4 & 1.91 & 0.30\\
13:14:43.8 & -25:17:42.6 & -14.37 & 2.67\\
13:14:44.2 & -25:17:53.6 & 0.84 & 0.38\\
13:14:44.6 & -25:15:03.9 & 1.62 & 0.25\\
13:14:44.8 & -25:16:26.1 & 1.38 & 0.98\\
13:14:45.2 & -25:14:17.5 & 1.74 & 0.26\\
13:14:45.3 & -25:18:17.6 & -14.23 & 1.70\\
13:14:45.4 & -25:17:36.8 & -17.78 & 0.49\\
13:14:45.9 & -25:17:42.7 & 2.12 & 0.31\\
13:14:46.2 & -25:15:08.6 & 0.31 & 0.16\\
13:14:46.9 & -25:15:14.6 & 0.93 & 0.10\\
13:14:47.1 & -25:15:49.8 & -29.36 & 0.71\\
13:14:47.4 & -25:14:54.6 & -24.22 & 1.02\\
13:14:47.7 & -25:18:25.4 & 2.02 & 0.27\\
13:14:48.1 & -25:18:21.3 & 1.02 & 0.31\\
13:14:48.4 & -25:17:32.4 & -0.77 & 0.28\\
13:14:48.5 & -25:14:59.7 & -10.01 & 1.27\\
13:14:48.6 & -25:13:06.6 & 1.87 & 0.54\\
13:14:49.4 & -25:13:58.5 & 1.59 & 0.32\\
13:14:49.4 & -25:16:15.9 & 2.34 & 0.17\\
13:14:49.8 & -25:18:05.6 & 1.57 & 0.27\\
13:14:51.0 & -25:18:13.7 & 0.79 & 0.10\\
13:14:51.2 & -25:15:23.7 & -13.76 & 0.96\\
13:14:51.7 & -25:16:36.6 & -15.81 & 0.88\\
13:14:52.3 & -25:16:25.9 & 1.37 & 0.23\\
13:14:53.5 & -25:16:10.6 & 1.24 & 0.12\\
13:14:55.1 & -25:16:55.5 & 1.42 & 0.34\\
13:14:56.1 & -25:18:05.4 & 1.74 & 0.57\\
13:14:58.4 & -25:16:50.7 & 1.80 & 0.39\\
13:14:59.2 & -25:16:01.2 & 1.01 & 0.18\\
13:14:59.6 & -25:16:22.7 & 0.61 & 0.36\\
13:15:00.5 & -25:15:42.9 & -32.59 & 0.38\\
13:15:00.6 & -25:15:55.5 & 1.44 & 0.10\\
13:15:01.9 & -25:15:54.9 & 0.28 & 0.19\\
13:15:02.0 & -25:15:07.4 & -9.99 & 0.29\\
13:15:02.4 & -25:15:53.7 & 1.29 & 0.26\\
13:15:02.6 & -25:13:47.9 & 1.39 & 0.12\\
13:15:03.5 & -25:14:34.4 & -21.07 & 1.33\\
13:15:04.3 & -25:15:46.2 & -9.84 & 2.39\\
13:15:05.1 & -25:13:26.9 & -23.67 & 0.98\\
13:15:06.2 & -25:15:59.2 & -18.78 & 1.29\\
13:15:07.5 & -25:13:24.8 & -6.52 & 1.51\\
18:56:09.2 & 66:25:55.1 & -1.96 & 0.19\\
18:56:15.5 & 66:20:21.1 & 0.74 & 0.23\\
18:56:16.1 & 66:20:53.0 & -4.00 & 0.19\\
18:56:18.3 & 66:22:10.7 & -1.55 & 0.34\\
18:56:18.7 & 66:19:21.5 & -1.06 & 0.24\\
18:56:19.7 & 66:20:19.4 & -11.26 & 0.29\\
18:56:19.7 & 66:25:38.3 & -0.68 & 0.26\\
18:56:20.9 & 66:28:14.1 & 0.11 & 0.46\\
18:56:21.8 & 66:26:53.7 & -0.54 & 0.33\\
18:56:22.4 & 66:27:46.7 & 1.39 & 0.18\\
18:56:22.8 & 66:24:04.2 & 0.63 & 0.14\\
18:56:23.5 & 66:27:53.7 & 0.54 & 0.57\\
18:56:24.9 & 66:24:32.5 & 1.52 & 0.35\\
18:56:25.5 & 66:23:56.8 & -0.12 & 0.20\\
18:56:25.6 & 66:20:17.4 & -12.83 & 0.22\\
18:56:26.9 & 66:25:02.8 & 1.35 & 0.22\\
18:56:27.7 & 66:16:44.8 & -7.36 & 0.35\\
18:56:28.4 & 66:25:27.0 & 0.95 & 0.17\\
18:56:31.2 & 66:24:21.2 & 1.66 & 0.22\\
18:56:31.7 & 66:26:28.2 & 1.19 & 0.28\\
18:56:31.9 & 66:21:24.2 & 1.20 & 0.19\\
18:56:32.1 & 66:21:29.6 & 1.22 & 0.27\\
18:56:33.1 & 66:27:51.7 & -37.45 & 1.92\\
18:56:33.5 & 66:23:51.2 & 1.12 & 0.12\\
18:56:33.7 & 66:25:16.4 & 0.99 & 0.24\\
18:56:35.3 & 66:17:03.2 & 1.50 & 0.10\\
18:56:36.3 & 66:22:12.4 & 0.62 & 0.42\\
18:56:36.7 & 66:19:56.6 & 1.75 & 1.13\\
18:56:36.8 & 66:24:01.8 & 1.29 & 0.24\\
18:56:36.9 & 66:22:23.4 & 0.83 & 0.19\\
18:56:39.6 & 66:22:09.5 & 0.71 & 0.18\\
18:56:39.7 & 66:22:39.8 & 0.40 & 0.58\\
18:56:41.1 & 66:20:09.5 & -48.06 & 0.40\\
18:56:41.1 & 66:24:33.8 & -17.62 & 0.25\\
18:56:41.4 & 66:21:56.0 & 1.00 & 0.12\\
18:56:42.1 & 66:21:54.2 & 1.13 & 0.99\\
18:56:42.3 & 66:21:49.0 & 0.33 & 0.37\\
18:56:42.7 & 66:21:33.6 & -0.40 & 0.69\\
18:56:45.4 & 66:24:46.1 & -60.06 & 0.52\\
18:56:48.0 & 66:21:31.1 & 1.01 & 0.22\\
18:56:52.9 & 66:16:53.5 & 0.86 & 0.18\\
18:56:55.9 & 66:17:57.4 & 2.36 & 2.38\\
18:56:56.8 & 66:19:36.9 & 1.71 & 0.35\\
18:56:57.7 & 66:24:07.0 & 1.52 & 0.22\\
18:57:01.0 & 66:21:57.8 & 0.68 & 0.78\\
22:25:50.0 & 17:27:30.5 & 0.68 & 0.05\\
22:25:50.6 & 17:29:36.6 & -10.54 & 0.30\\
22:25:51.5 & 17:27:47.6 & 1.56 & 0.10\\
22:25:52.8 & 17:25:46.0 & 1.31 & 0.13\\
22:25:52.9 & 17:29:48.1 & 1.97 & 1.17\\
22:25:53.5 & 17:25:47.1 & 2.09 & 0.27\\
22:25:53.6 & 17:28:38.4 & 0.54 & 0.08\\
22:25:53.9 & 17:28:17.3 & -46.44 & 0.70\\
22:25:54.8 & 17:25:33.4 & 1.76 & 0.13\\
22:25:55.2 & 17:25:47.9 & 1.74 & 0.07\\
22:25:55.9 & 17:24:27.2 & 1.63 & 0.20\\
22:25:56.1 & 17:23:35.5 & 1.44 & 0.30\\
22:25:56.1 & 17:24:54.1 & 1.58 & 0.34\\
22:25:57.0 & 17:29:14.4 & -0.06 & 0.26\\
22:25:57.1 & 17:23:56.8 & 1.38 & 0.29\\
22:25:57.2 & 17:22:07.0 & 1.96 & 0.29\\
22:25:57.2 & 17:30:31.6 & -7.55 & 0.36\\
22:25:57.4 & 17:25:16.3 & 1.19 & 0.08\\
22:25:57.6 & 17:24:44.5 & 1.03 & 0.05\\
22:25:57.6 & 17:26:05.2 & 1.26 & 0.09\\
22:25:57.7 & 17:22:25.2 & 0.74 & 0.08\\
22:25:57.7 & 17:23:55.0 & -37.97 & 0.10\\
22:25:57.7 & 17:24:04.2 & 2.09 & 0.55\\
22:25:57.8 & 17:23:31.2 & 1.31 & 0.82\\
22:25:58.1 & 17:19:53.8 & 1.84 & 0.34\\
22:25:58.2 & 17:19:29.4 & 0.55 & 0.09\\
22:25:58.3 & 17:22:54.4 & 1.01 & 0.03\\
22:25:58.3 & 17:30:03.0 & 0.24 & 0.64\\
22:25:58.5 & 17:25:15.2 & 2.87 & 0.98\\
22:25:58.5 & 17:28:20.6 & 2.31 & 0.98\\
22:25:58.9 & 17:21:21.8 & -0.60 & 0.06\\
22:25:58.9 & 17:23:31.9 & 1.98 & 0.75\\
22:25:58.9 & 17:29:39.5 & -49.13 & 2.29\\
22:25:59.2 & 17:23:02.5 & 1.57 & 2.03\\
22:25:59.2 & 17:31:00.0 & -1.08 & 0.73\\
22:25:59.3 & 17:17:18.1 & 1.96 & 0.08\\
22:25:59.3 & 17:22:35.1 & 1.31 & 0.08\\
22:25:59.3 & 17:24:42.0 & 1.23 & 0.06\\
22:25:59.4 & 17:22:17.4 & -49.83 & 0.40\\
22:25:59.4 & 17:26:37.2 & -1.45 & 0.95\\
22:25:59.4 & 17:28:45.0 & 2.52 & 1.24\\
22:25:59.5 & 17:24:53.5 & 2.11 & 0.23\\
22:25:59.7 & 17:18:09.1 & -20.82 & 3.68\\
22:25:59.8 & 17:16:45.1 & -99.34 & 0.96\\
22:25:59.8 & 17:23:55.4 & 0.80 & 0.04\\
22:25:59.9 & 17:28:29.0 & 1.40 & 0.28\\
22:26:00.4 & 17:25:00.3 & -19.55 & 0.65\\
22:26:00.6 & 17:26:11.0 & 2.09 & 0.31\\
22:26:00.9 & 17:29:14.5 & -0.24 & 0.30\\
22:26:01.0 & 17:20:49.0 & 1.45 & 0.08\\
22:26:01.0 & 17:23:53.6 & 1.05 & 0.04\\
22:26:01.1 & 17:22:09.3 & 1.21 & 0.09\\
22:26:01.1 & 17:23:39.3 & 0.85 & 0.03\\
22:26:01.4 & 17:24:23.6 & 1.34 & 0.08\\
22:26:01.8 & 17:31:04.1 & 0.99 & 0.35\\
22:26:01.9 & 17:21:21.9 & 0.11 & 2.91\\
22:26:01.9 & 17:23:15.7 & 0.87 & 0.07\\
22:26:01.9 & 17:24:11.7 & 0.78 & 0.05\\
22:26:01.9 & 17:28:07.5 & 0.17 & 0.66\\
22:26:02.1 & 17:24:20.5 & -54.66 & 0.26\\
22:26:02.2 & 17:21:40.4 & 1.74 & 0.14\\
22:26:02.2 & 17:22:47.1 & 0.71 & 0.04\\
22:26:02.2 & 17:24:35.7 & -30.44 & 0.29\\
22:26:02.4 & 17:21:50.2 & 0.90 & 0.05\\
22:26:02.7 & 17:20:55.8 & 1.70 & 0.24\\
22:26:02.7 & 17:22:26.1 & 1.47 & 0.08\\
22:26:02.9 & 17:22:57.0 & 1.46 & 0.11\\
22:26:03.8 & 17:26:37.2 & -60.45 & 0.98\\
22:26:03.8 & 17:28:33.8 & 1.43 & 0.27\\
22:26:04.2 & 17:23:43.6 & 1.55 & 0.29\\
22:26:04.4 & 17:18:26.8 & 1.71 & 0.12\\
22:26:04.4 & 17:21:35.2 & 1.51 & 0.18\\
22:26:04.6 & 17:21:54.7 & 0.79 & 0.11\\
22:26:04.6 & 17:27:52.6 & -19.01 & 0.86\\
22:26:04.8 & 17:27:57.5 & -12.85 & 1.96\\
22:26:04.8 & 17:28:50.4 & 1.15 & 0.07\\
22:26:05.0 & 17:29:28.3 & -10.56 & 0.47\\
22:26:05.2 & 17:18:17.1 & 1.48 & 0.40\\
22:26:05.6 & 17:23:04.5 & 0.78 & 0.04\\
22:26:05.6 & 17:24:04.5 & 1.35 & 0.23\\
22:26:05.7 & 17:24:45.8 & 0.85 & 0.85\\
22:26:05.7 & 17:25:09.1 & 1.49 & 0.10\\
22:26:05.8 & 17:26:14.6 & 1.85 & 0.35\\
22:26:06.0 & 17:23:37.5 & -0.42 & 1.29\\
22:26:06.2 & 17:19:43.1 & 0.91 & 0.64\\
22:26:06.5 & 17:22:07.1 & 1.32 & 0.08\\
22:26:06.5 & 17:23:52.4 & -2.67 & 0.91\\
22:26:06.7 & 17:19:36.9 & 0.18 & 0.47\\
22:26:07.2 & 17:18:47.8 & 1.11 & 0.58\\
22:26:07.4 & 17:21:39.3 & 1.01 & 0.10\\
22:26:07.9 & 17:21:23.5 & 0.92 & 0.04\\
22:26:07.9 & 17:25:36.4 & 1.00 & 0.03\\
22:26:08.0 & 17:21:46.7 & 1.38 & 0.13\\
22:26:08.1 & 17:18:02.7 & 0.82 & 0.73\\
22:26:08.1 & 17:19:39.1 & 1.69 & 0.40\\
22:26:08.1 & 17:21:51.5 & 1.46 & 0.22\\
22:26:08.2 & 17:20:48.8 & 1.36 & 0.11\\
22:26:08.3 & 17:18:55.2 & 0.62 & 0.26\\
22:26:08.5 & 17:21:38.1 & 0.90 & 0.57\\
22:26:08.7 & 17:24:17.0 & 2.51 & 0.47\\
22:26:09.6 & 17:23:20.3 & 1.56 & 0.14\\
22:26:09.6 & 17:28:33.9 & -42.04 & 0.22\\
22:26:09.9 & 17:21:12.9 & 1.53 & 0.28\\
22:26:09.9 & 17:25:41.4 & 1.59 & 0.40\\
22:26:10.1 & 17:20:47.4 & 1.71 & 0.22\\
22:26:10.1 & 17:26:56.3 & -1.29 & 0.05\\
22:26:10.4 & 17:20:21.0 & 1.81 & 0.23\\
22:26:10.4 & 17:20:45.4 & 1.62 & 0.49\\
22:26:10.4 & 17:23:42.4 & 2.12 & 0.41\\
22:26:10.4 & 17:26:53.1 & 1.31 & 0.05\\
22:26:10.4 & 17:27:32.0 & -13.62 & 0.56\\
22:26:10.5 & 17:22:03.4 & 2.10 & 0.20\\
22:26:10.6 & 17:21:23.0 & 0.56 & 0.49\\
22:26:10.7 & 17:17:38.8 & 1.75 & 0.44\\
22:26:10.9 & 17:21:04.1 & 2.67 & 1.32\\
22:26:11.0 & 17:20:29.4 & -0.05 & 0.12\\
22:26:11.1 & 17:21:51.5 & 1.22 & 0.18\\
22:26:11.2 & 17:16:48.6 & 1.49 & 0.81\\
22:26:11.6 & 17:23:07.4 & 0.55 & 0.04\\
22:26:12.0 & 17:20:45.0 & 1.33 & 0.07\\
22:26:12.6 & 17:21:17.4 & -2.26 & 1.52\\
22:26:12.6 & 17:22:34.2 & 1.45 & 0.43\\
22:26:13.0 & 17:21:07.5 & 1.48 & 0.14\\
22:26:13.2 & 17:21:42.7 & -3.39 & 1.56\\
22:26:13.5 & 17:23:08.9 & 1.20 & 0.05\\
22:26:13.6 & 17:20:49.1 & 1.51 & 0.44\\
22:26:13.7 & 17:20:40.9 & 2.30 & 0.46\\
22:26:13.9 & 17:17:29.3 & 0.95 & 0.04\\
22:26:15.2 & 17:20:27.5 & -17.55 & 1.53\\
22:26:16.0 & 17:16:00.1 & 1.71 & 0.28\\
22:26:16.1 & 17:18:45.2 & 2.76 & 0.55\\
22:26:16.4 & 17:18:37.1 & 1.15 & 0.03\\
22:26:16.7 & 17:19:02.5 & 1.41 & 0.21\\
22:26:17.1 & 17:21:50.6 & -8.28 & 0.33\\
22:26:17.4 & 17:18:36.2 & -69.44 & 0.45\\
22:26:17.8 & 17:19:11.3 & 1.65 & 0.18\\
22:26:18.7 & 17:18:12.7 & 0.91 & 0.04\\
22:26:19.2 & 17:15:47.2 & 0.69 & 1.37\\
22:26:19.4 & 17:20:40.6 & -7.00 & 0.56\\
22:26:20.2 & 17:16:41.3 & 0.89 & 0.26\\
22:26:21.8 & 17:18:09.9 & 0.55 & 0.04\\
22:26:22.4 & 17:17:19.4 & 1.08 & 0.04\\
22:26:23.5 & 17:18:27.3 & 1.46 & 0.08\\
22:26:23.9 & 17:16:57.1 & 1.37 & 0.29\\
22:26:24.7 & 17:19:53.6 & 1.48 & 0.25\\
22:42:11.0 & 52:57:35.8 & 0.81 & 0.56\\
22:42:15.7 & 52:55:49.5 & -0.95 & 0.44\\
22:42:16.8 & 52:58:46.5 & 1.07 & 0.14\\
22:42:17.3 & 52:57:11.8 & -13.83 & 3.20\\
22:42:17.6 & 52:57:24.2 & 1.59 & 0.49\\
22:42:18.0 & 52:59:37.3 & 0.87 & 0.12\\
22:42:18.4 & 52:56:48.2 & 1.01 & 0.25\\
22:42:18.6 & 52:58:32.0 & -37.89 & 3.99\\
22:42:21.0 & 53:00:47.1 & 1.21 & 0.67\\
22:42:21.4 & 52:58:18.1 & 0.98 & 0.17\\
22:42:22.3 & 53:00:29.8 & -1.71 & 0.36\\
22:42:23.2 & 52:56:23.8 & 1.35 & 0.49\\
22:42:23.4 & 52:59:00.6 & 0.78 & 0.27\\
22:42:25.1 & 52:58:18.4 & 1.07 & 0.17\\
22:42:25.4 & 53:01:30.3 & 1.85 & 0.39\\
22:42:26.7 & 52:57:47.5 & 0.97 & 0.11\\
22:42:26.9 & 52:57:59.8 & 1.88 & 0.34\\
22:42:27.2 & 52:56:39.8 & 0.38 & 0.56\\
22:42:27.6 & 52:58:05.6 & -63.45 & 0.81\\
22:42:27.7 & 53:04:50.9 & 1.41 & 0.12\\
22:42:27.9 & 53:00:47.0 & -25.27 & 0.48\\
22:42:28.0 & 52:57:34.9 & 1.85 & 0.90\\
22:42:28.1 & 52:56:11.4 & -3.09 & 0.51\\
22:42:28.4 & 52:57:58.0 & 1.04 & 0.25\\
22:42:28.5 & 53:04:39.0 & 1.68 & 0.11\\
22:42:30.1 & 53:00:31.3 & 1.18 & 0.19\\
22:42:30.4 & 52:57:17.9 & 1.66 & 0.30\\
22:42:30.5 & 52:56:55.8 & 1.72 & 0.25\\
22:42:30.8 & 53:03:16.1 & 1.29 & 0.19\\
22:42:31.8 & 52:56:22.4 & 0.77 & 0.19\\
22:42:32.0 & 53:02:41.6 & -30.95 & 0.60\\
22:42:32.2 & 52:59:52.8 & 1.07 & 0.44\\
22:42:32.8 & 53:00:41.5 & 1.80 & 0.42\\
22:42:33.1 & 52:56:41.3 & 0.82 & 0.23\\
22:42:33.5 & 52:59:36.0 & -10.02 & 0.47\\
22:42:33.6 & 52:59:06.2 & 0.10 & 0.41\\
22:42:33.7 & 53:04:56.1 & 1.38 & 0.09\\
22:42:34.1 & 53:01:12.5 & 0.67 & 0.40\\
22:42:34.3 & 53:01:27.3 & 1.32 & 0.23\\
22:42:34.5 & 52:59:38.8 & 0.96 & 0.39\\
22:42:34.7 & 52:59:10.4 & 0.97 & 0.13\\
22:42:34.7 & 52:59:36.9 & 1.57 & 0.31\\
22:42:34.8 & 52:56:37.9 & 1.20 & 0.22\\
22:42:35.3 & 53:04:29.2 & 1.28 & 0.37\\
22:42:36.1 & 52:59:22.3 & 1.35 & 0.22\\
22:42:36.2 & 53:05:23.9 & -28.86 & 0.31\\
22:42:36.4 & 52:58:02.2 & -2.31 & 0.66\\
22:42:36.4 & 53:06:32.4 & 0.61 & 0.11\\
22:42:37.7 & 53:03:20.0 & 1.93 & 0.26\\
22:42:37.8 & 52:58:50.4 & 0.55 & 0.20\\
22:42:38.1 & 52:56:57.2 & 2.12 & 1.29\\
22:42:38.1 & 52:58:34.8 & 2.09 & 0.38\\
22:42:38.4 & 53:00:49.7 & -46.08 & 0.31\\
22:42:38.5 & 52:58:51.1 & 0.83 & 0.15\\
22:42:38.6 & 52:56:27.1 & 1.93 & 0.36\\
22:42:38.6 & 52:56:49.9 & -1.03 & 0.34\\
22:42:39.1 & 53:06:24.8 & 0.70 & 0.21\\
22:42:39.2 & 53:00:45.7 & 2.10 & 0.64\\
22:42:39.2 & 53:05:34.1 & -14.39 & 0.22\\
22:42:39.4 & 53:02:55.0 & 1.11 & 0.44\\
22:42:39.5 & 53:05:56.1 & 1.59 & 0.33\\
22:42:39.9 & 52:56:05.8 & 1.35 & 0.34\\
22:42:40.0 & 53:00:23.5 & 1.29 & 0.22\\
22:42:40.0 & 53:03:56.2 & 1.69 & 1.30\\
22:42:40.2 & 52:58:37.1 & 0.93 & 0.18\\
22:42:40.4 & 52:56:10.1 & 1.44 & 1.37\\
22:42:40.7 & 53:00:29.9 & 1.08 & 0.28\\
22:42:40.9 & 53:01:43.6 & 1.70 & 0.52\\
22:42:41.0 & 52:58:28.6 & -33.06 & 0.46\\
22:42:41.3 & 52:59:11.0 & 0.74 & 0.23\\
22:42:41.6 & 52:56:23.9 & 0.73 & 0.13\\
22:42:42.0 & 53:01:44.0 & 0.69 & 0.25\\
22:42:42.4 & 53:01:09.0 & 2.51 & 0.48\\
22:42:42.5 & 53:01:40.2 & 1.57 & 0.38\\
22:42:42.7 & 53:04:51.9 & 1.12 & 0.45\\
22:42:43.1 & 52:58:37.9 & -3.76 & 0.22\\
22:42:43.2 & 53:07:43.3 & 1.11 & 0.19\\
22:42:43.5 & 53:07:45.2 & 1.01 & 0.26\\
22:42:43.8 & 52:59:19.3 & -20.32 & 1.52\\
22:42:43.9 & 52:56:54.3 & 0.41 & 0.16\\
22:42:44.0 & 52:54:18.1 & 0.69 & 0.18\\
22:42:44.2 & 53:02:39.8 & 1.41 & 0.42\\
22:42:44.3 & 52:58:01.1 & 1.14 & 0.14\\
22:42:44.3 & 52:59:00.2 & 0.50 & 0.24\\
22:42:44.4 & 52:59:20.1 & 1.16 & 0.25\\
22:42:44.4 & 52:59:22.2 & 1.13 & 0.16\\
22:42:44.4 & 53:03:57.3 & 1.19 & 0.42\\
22:42:44.6 & 53:05:49.8 & 1.01 & 0.11\\
22:42:45.3 & 53:04:23.5 & -15.69 & 1.15\\
22:42:45.5 & 53:05:01.2 & 1.29 & 0.45\\
22:42:45.7 & 52:55:00.1 & 2.20 & 0.24\\
22:42:45.7 & 52:56:42.9 & -0.12 & 0.67\\
22:42:45.7 & 53:01:24.5 & 1.48 & 0.38\\
22:42:46.0 & 52:56:38.6 & 0.94 & 0.23\\
22:42:46.0 & 53:06:43.9 & 0.40 & 0.10\\
22:42:46.1 & 52:56:16.8 & -56.16 & 0.92\\
22:42:46.2 & 53:04:11.2 & 1.89 & 1.24\\
22:42:46.7 & 52:58:21.7 & -16.42 & 0.29\\
22:42:46.9 & 52:56:58.5 & 1.02 & 0.22\\
22:42:46.9 & 53:05:57.7 & 1.57 & 0.35\\
22:42:47.2 & 53:04:51.0 & 0.95 & 0.23\\
22:42:47.5 & 53:05:38.0 & 1.00 & 0.14\\
22:42:47.6 & 53:01:03.2 & 2.76 & 1.26\\
22:42:47.8 & 53:06:15.3 & 0.94 & 0.11\\
22:42:47.9 & 52:57:09.4 & 1.27 & 0.32\\
22:42:48.0 & 53:01:30.9 & 0.59 & 0.15\\
22:42:48.1 & 52:57:05.8 & -0.25 & 1.75\\
22:42:48.2 & 53:08:49.6 & -37.23 & 1.92\\
22:42:48.3 & 53:04:48.6 & 0.75 & 0.32\\
22:42:48.3 & 53:05:47.6 & 1.14 & 0.35\\
22:42:48.5 & 53:00:11.8 & -0.46 & 1.04\\
22:42:48.6 & 53:06:53.8 & 0.13 & 0.14\\
22:42:49.2 & 53:05:31.3 & 0.49 & 0.14\\
22:42:49.5 & 53:07:01.4 & 0.76 & 0.18\\
22:42:49.7 & 53:02:24.3 & 1.19 & 0.15\\
22:42:50.0 & 52:54:17.6 & 1.12 & 0.50\\
22:42:50.0 & 53:06:43.7 & 0.90 & 0.14\\
22:42:50.4 & 53:00:32.4 & 1.12 & 0.44\\
22:42:50.4 & 53:02:57.0 & 1.06 & 0.41\\
22:42:50.8 & 53:00:45.9 & 0.95 & 0.10\\
22:42:51.5 & 53:00:20.4 & 1.79 & 0.43\\
22:42:51.6 & 52:54:25.3 & -9.03 & 0.16\\
22:42:51.6 & 53:03:10.8 & 1.05 & 0.12\\
22:42:51.8 & 53:00:54.2 & 0.59 & 0.12\\
22:42:51.8 & 53:05:46.9 & 0.77 & 0.71\\
22:42:52.0 & 53:02:10.7 & 1.92 & 0.13\\
22:42:52.1 & 53:03:49.6 & 0.72 & 0.40\\
22:42:52.2 & 53:01:22.8 & 1.40 & 0.19\\
22:42:52.3 & 53:04:59.2 & 0.17 & 0.51\\
22:42:52.4 & 52:58:59.6 & -0.22 & 0.20\\
22:42:52.6 & 53:04:50.2 & 0.93 & 0.12\\
22:42:52.8 & 53:04:35.8 & 0.50 & 0.23\\
22:42:53.3 & 52:57:06.0 & -14.72 & 0.23\\
22:42:53.3 & 53:07:27.8 & -0.04 & 0.25\\
22:42:54.1 & 53:04:15.2 & 1.00 & 0.16\\
22:42:54.2 & 53:04:29.5 & 1.27 & 0.16\\
22:42:54.7 & 53:07:30.2 & 0.67 & 0.55\\
22:42:54.7 & 53:08:36.4 & 1.56 & 0.49\\
22:42:54.8 & 52:58:55.9 & 1.89 & 0.55\\
22:42:54.8 & 53:01:02.7 & 1.39 & 0.13\\
22:42:54.9 & 53:05:44.2 & 0.63 & 0.25\\
22:42:55.8 & 53:08:17.7 & 1.05 & 0.56\\
22:42:55.9 & 53:05:23.2 & -41.17 & 0.69\\
22:42:56.0 & 53:02:48.6 & 1.46 & 0.18\\
22:42:56.0 & 53:05:54.3 & 1.26 & 0.36\\
22:42:56.3 & 53:03:25.2 & 0.99 & 0.14\\
22:42:56.5 & 53:00:43.0 & 1.30 & 0.67\\
22:42:57.0 & 52:56:39.9 & -56.08 & 0.40\\
22:42:57.0 & 52:59:53.8 & 1.34 & 0.07\\
22:42:57.2 & 53:08:03.9 & 0.98 & 0.16\\
22:42:57.7 & 53:05:14.4 & -8.11 & 0.36\\
22:42:58.2 & 53:07:24.3 & 1.31 & 0.25\\
22:42:58.4 & 52:58:25.1 & 1.32 & 0.45\\
22:42:58.5 & 53:03:01.3 & 1.41 & 0.17\\
22:42:59.0 & 53:03:39.9 & -0.14 & 0.12\\
22:42:59.1 & 53:01:01.3 & 1.76 & 0.72\\
22:42:59.1 & 53:07:19.2 & 0.88 & 0.21\\
22:42:59.4 & 53:02:32.3 & -45.31 & 0.81\\
22:42:59.4 & 53:05:20.3 & -18.01 & 1.09\\
22:42:59.8 & 53:02:14.6 & -31.37 & 0.57\\
22:42:60.0 & 53:03:01.3 & 1.11 & 0.10\\
22:43:00.1 & 53:02:38.0 & -40.91 & 0.50\\
22:43:00.1 & 53:04:07.2 & 1.58 & 0.58\\
22:43:00.2 & 52:54:59.0 & 1.62 & 0.16\\
22:43:00.2 & 53:05:14.3 & 3.46 & 1.28\\
22:43:00.6 & 53:02:39.2 & -0.44 & 0.23\\
22:43:00.7 & 53:00:32.8 & 1.37 & 0.13\\
22:43:01.3 & 53:01:37.4 & 1.90 & 0.32\\
22:43:01.6 & 52:55:25.9 & -2.56 & 0.23\\
22:43:01.8 & 53:06:37.7 & 0.07 & 0.23\\
22:43:01.9 & 53:03:04.0 & 1.15 & 0.30\\
22:43:02.4 & 53:06:32.6 & -11.38 & 0.79\\
22:43:03.4 & 53:06:40.2 & 1.32 & 0.27\\
22:43:03.7 & 53:04:14.6 & 0.57 & 0.52\\
22:43:03.8 & 52:57:49.7 & 1.38 & 0.12\\
22:43:04.4 & 53:03:52.5 & 2.37 & 0.45\\
22:43:04.4 & 53:05:46.9 & 0.67 & 0.16\\
22:43:04.5 & 53:07:24.5 & -0.24 & 0.27\\
22:43:04.8 & 52:58:16.8 & 0.82 & 0.16\\
22:43:05.4 & 52:58:44.6 & 1.54 & 1.27\\
22:43:05.4 & 53:05:17.5 & 1.19 & 0.22\\
22:43:06.6 & 53:03:12.2 & 1.49 & 0.13\\
22:43:07.1 & 52:55:32.3 & -38.56 & 0.40\\
22:43:08.0 & 53:02:01.0 & -142.82 & 2.88\\
22:43:08.6 & 53:07:06.6 & 1.18 & 0.69\\
22:43:08.8 & 53:02:43.0 & 1.39 & 0.16\\
22:43:08.9 & 53:05:25.0 & -17.05 & 0.10\\
22:43:09.2 & 53:03:21.9 & 0.99 & 0.10\\
22:43:09.7 & 53:03:30.2 & 1.13 & 0.20\\
22:43:10.1 & 53:08:17.1 & 1.09 & 0.11\\
22:43:10.2 & 53:05:45.7 & -6.29 & 0.32\\
22:43:10.6 & 53:04:17.8 & -115.45 & 0.73\\
22:43:11.6 & 53:04:35.2 & -3.52 & 0.11\\
22:43:15.1 & 53:04:59.3 & -4.98 & 0.19\\
22:43:17.5 & 53:07:04.3 & 0.55 & 0.25\\
22:43:19.0 & 53:04:42.7 & 0.40 & 0.16\\
22:43:19.0 & 53:07:22.1 & -0.06 & 0.08\\
22:43:19.4 & 53:05:58.7 & 1.67 & 0.18\\
22:43:19.6 & 53:04:34.4 & 1.66 & 0.21\\
22:43:24.1 & 53:07:19.2 & -76.91 & 2.08\\
22:43:24.3 & 53:07:52.4 & 1.52 & 0.20

    \enddata
\end{deluxetable}
